Inclusive Photoproduction of D* Mesons with Massive Charm Quarks

We have calculated the next-to-leading order cross sections for the inclusive production of D* mesons in gamma-p collisions at HERA in two approaches using massive or massless charm quarks. The usual massive theory for the direct cross section with charm quarks only in the final state was transformed into a massive theory with MS-bar subtraction by subtracting the mass divergent and additional finite terms calculated earlier in connection with the process gamma+gamma -> D*+X. This theory approaches the massless theory with increasing transverse momentum. The difference between the massive and the massless approach with MS-bar subtraction is studied in detail in those kinematic regions relevant for comparison with experimental data. With these results and including the resolved cross section which is dominated by the part originating from the charm in the photon, we compute the fully inclusive D* cross section and compare it with preliminary data from the ZEUS collaboration at HERA. We find on average good agreement.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig1a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct 10 15:59:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1697 0 R
-63 0 V
450 300 M
31 0 V
1729 0 R
-31 0 V
450 400 M
31 0 V
1729 0 R
-31 0 V
450 458 M
31 0 V
1729 0 R
-31 0 V
450 500 M
31 0 V
1729 0 R
-31 0 V
450 532 M
31 0 V
1729 0 R
-31 0 V
450 558 M
31 0 V
1729 0 R
-31 0 V
450 581 M
31 0 V
1729 0 R
-31 0 V
450 600 M
31 0 V
1729 0 R
-31 0 V
450 617 M
31 0 V
1729 0 R
-31 0 V
450 632 M
63 0 V
1697 0 R
-63 0 V
450 632 M
31 0 V
1729 0 R
-31 0 V
450 732 M
31 0 V
1729 0 R
-31 0 V
450 790 M
31 0 V
1729 0 R
-31 0 V
450 832 M
31 0 V
1729 0 R
-31 0 V
450 864 M
31 0 V
1729 0 R
-31 0 V
450 890 M
31 0 V
1729 0 R
-31 0 V
450 913 M
31 0 V
1729 0 R
-31 0 V
450 932 M
31 0 V
1729 0 R
-31 0 V
450 949 M
31 0 V
1729 0 R
-31 0 V
450 964 M
63 0 V
1697 0 R
-63 0 V
450 964 M
31 0 V
1729 0 R
-31 0 V
450 1064 M
31 0 V
1729 0 R
-31 0 V
450 1122 M
31 0 V
1729 0 R
-31 0 V
450 1164 M
31 0 V
1729 0 R
-31 0 V
450 1196 M
31 0 V
1729 0 R
-31 0 V
450 1222 M
31 0 V
1729 0 R
-31 0 V
450 1245 M
31 0 V
1729 0 R
-31 0 V
450 1264 M
31 0 V
1729 0 R
-31 0 V
450 1281 M
31 0 V
1729 0 R
-31 0 V
450 1296 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1396 M
31 0 V
1729 0 R
-31 0 V
450 1454 M
31 0 V
1729 0 R
-31 0 V
450 1496 M
31 0 V
1729 0 R
-31 0 V
450 1528 M
31 0 V
1729 0 R
-31 0 V
450 1554 M
31 0 V
1729 0 R
-31 0 V
450 1577 M
31 0 V
1729 0 R
-31 0 V
450 1596 M
31 0 V
1729 0 R
-31 0 V
450 1613 M
31 0 V
1729 0 R
-31 0 V
450 1628 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1728 M
31 0 V
1729 0 R
-31 0 V
450 1786 M
31 0 V
1729 0 R
-31 0 V
450 1828 M
31 0 V
1729 0 R
-31 0 V
450 1860 M
31 0 V
1729 0 R
-31 0 V
450 1886 M
31 0 V
1729 0 R
-31 0 V
450 1909 M
31 0 V
1729 0 R
-31 0 V
450 1928 M
31 0 V
1729 0 R
-31 0 V
450 1945 M
31 0 V
1729 0 R
-31 0 V
450 1960 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 2060 M
31 0 V
1729 0 R
-31 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
548 300 M
0 31 V
0 1729 R
0 -31 V
646 300 M
0 63 V
0 1697 R
0 -63 V
743 300 M
0 31 V
0 1729 R
0 -31 V
841 300 M
0 63 V
0 1697 R
0 -63 V
939 300 M
0 31 V
0 1729 R
0 -31 V
1037 300 M
0 63 V
0 1697 R
0 -63 V
1134 300 M
0 31 V
0 1729 R
0 -31 V
1232 300 M
0 63 V
0 1697 R
0 -63 V
1330 300 M
0 31 V
0 1729 R
0 -31 V
1428 300 M
0 63 V
0 1697 R
0 -63 V
1526 300 M
0 31 V
0 1729 R
0 -31 V
1623 300 M
0 63 V
0 1697 R
0 -63 V
1721 300 M
0 31 V
0 1729 R
0 -31 V
1819 300 M
0 63 V
0 1697 R
0 -63 V
1917 300 M
0 31 V
0 1729 R
0 -31 V
2014 300 M
0 63 V
0 1697 R
0 -63 V
2112 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT0
450 1955 M
10 -15 V
10 -17 V
9 -16 V
10 -17 V
10 -17 V
10 -16 V
9 -15 V
10 -17 V
10 -16 V
10 -16 V
10 -16 V
9 -15 V
10 -15 V
10 -16 V
10 -14 V
9 -15 V
10 -14 V
10 -14 V
10 -14 V
10 -13 V
9 -14 V
10 -13 V
10 -13 V
10 -13 V
9 -13 V
10 -12 V
10 -13 V
10 -12 V
10 -13 V
9 -11 V
10 -12 V
10 -12 V
10 -11 V
9 -11 V
10 -11 V
10 -12 V
10 -10 V
10 -11 V
9 -11 V
10 -11 V
10 -10 V
10 -10 V
9 -11 V
10 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -10 V
10 -10 V
9 -8 V
10 -10 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -9 V
10 -8 V
10 -8 V
10 -9 V
10 -8 V
9 -9 V
10 -7 V
10 -9 V
10 -8 V
9 -7 V
10 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -7 V
10 -8 V
10 -7 V
9 -8 V
10 -7 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
10 -7 V
9 -7 V
10 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
1.000 UL
LT1
450 1940 M
10 -16 V
10 -17 V
9 -14 V
10 -16 V
10 -18 V
10 -15 V
9 -16 V
10 -15 V
10 -15 V
10 -15 V
10 -16 V
9 -14 V
10 -15 V
10 -14 V
10 -15 V
9 -15 V
10 -13 V
10 -15 V
10 -12 V
10 -14 V
9 -13 V
10 -13 V
10 -13 V
10 -13 V
9 -12 V
10 -13 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -11 V
10 -12 V
10 -11 V
9 -12 V
10 -10 V
10 -12 V
10 -11 V
10 -10 V
9 -11 V
10 -10 V
10 -10 V
10 -10 V
9 -11 V
10 -10 V
10 -10 V
10 -10 V
10 -9 V
9 -10 V
10 -10 V
10 -9 V
10 -10 V
9 -9 V
10 -9 V
10 -10 V
10 -8 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -8 V
9 -9 V
10 -9 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -9 V
9 -7 V
10 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
10 -7 V
9 -8 V
10 -8 V
10 -7 V
10 -6 V
10 -8 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
10 -5 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
10 -5 V
9 -7 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -7 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -4 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -6 V
10 -5 V
10 -4 V
10 -6 V
9 -5 V
10 -4 V
10 -6 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
stroke
grestore
end
showpage
}}%
\put(1232,1577){\makebox(0,0)[l]{$-1.6 < y < 1.6$}}%
\put(1232,1828){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2014,200){\makebox(0,0){18}}%
\put(1819,200){\makebox(0,0){16}}%
\put(1623,200){\makebox(0,0){14}}%
\put(1428,200){\makebox(0,0){12}}%
\put(1232,200){\makebox(0,0){10}}%
\put(1037,200){\makebox(0,0){8}}%
\put(841,200){\makebox(0,0){6}}%
\put(646,200){\makebox(0,0){4}}%
\put(450,200){\makebox(0,0){2}}%
\put(400,1960){\makebox(0,0)[r]{10}}%
\put(400,1628){\makebox(0,0)[r]{1}}%
\put(400,1296){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,964){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,632){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,300){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> fig1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig1b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct 10 15:59:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1697 0 R
-63 0 V
450 300 M
31 0 V
1729 0 R
-31 0 V
450 364 M
31 0 V
1729 0 R
-31 0 V
450 401 M
31 0 V
1729 0 R
-31 0 V
450 428 M
31 0 V
1729 0 R
-31 0 V
450 448 M
31 0 V
1729 0 R
-31 0 V
450 465 M
31 0 V
1729 0 R
-31 0 V
450 479 M
31 0 V
1729 0 R
-31 0 V
450 491 M
31 0 V
1729 0 R
-31 0 V
450 502 M
31 0 V
1729 0 R
-31 0 V
450 512 M
63 0 V
1697 0 R
-63 0 V
450 512 M
31 0 V
1729 0 R
-31 0 V
450 576 M
31 0 V
1729 0 R
-31 0 V
450 613 M
31 0 V
1729 0 R
-31 0 V
450 640 M
31 0 V
1729 0 R
-31 0 V
450 660 M
31 0 V
1729 0 R
-31 0 V
450 677 M
31 0 V
1729 0 R
-31 0 V
450 691 M
31 0 V
1729 0 R
-31 0 V
450 703 M
31 0 V
1729 0 R
-31 0 V
450 714 M
31 0 V
1729 0 R
-31 0 V
450 724 M
63 0 V
1697 0 R
-63 0 V
450 724 M
31 0 V
1729 0 R
-31 0 V
450 788 M
31 0 V
1729 0 R
-31 0 V
450 825 M
31 0 V
1729 0 R
-31 0 V
450 852 M
31 0 V
1729 0 R
-31 0 V
450 872 M
31 0 V
1729 0 R
-31 0 V
450 889 M
31 0 V
1729 0 R
-31 0 V
450 903 M
31 0 V
1729 0 R
-31 0 V
450 916 M
31 0 V
1729 0 R
-31 0 V
450 926 M
31 0 V
1729 0 R
-31 0 V
450 936 M
63 0 V
1697 0 R
-63 0 V
450 936 M
31 0 V
1729 0 R
-31 0 V
450 1000 M
31 0 V
1729 0 R
-31 0 V
450 1037 M
31 0 V
1729 0 R
-31 0 V
450 1064 M
31 0 V
1729 0 R
-31 0 V
450 1084 M
31 0 V
1729 0 R
-31 0 V
450 1101 M
31 0 V
1729 0 R
-31 0 V
450 1115 M
31 0 V
1729 0 R
-31 0 V
450 1128 M
31 0 V
1729 0 R
-31 0 V
450 1138 M
31 0 V
1729 0 R
-31 0 V
450 1148 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1212 M
31 0 V
1729 0 R
-31 0 V
450 1249 M
31 0 V
1729 0 R
-31 0 V
450 1276 M
31 0 V
1729 0 R
-31 0 V
450 1296 M
31 0 V
1729 0 R
-31 0 V
450 1313 M
31 0 V
1729 0 R
-31 0 V
450 1327 M
31 0 V
1729 0 R
-31 0 V
450 1340 M
31 0 V
1729 0 R
-31 0 V
450 1350 M
31 0 V
1729 0 R
-31 0 V
450 1360 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1424 M
31 0 V
1729 0 R
-31 0 V
450 1461 M
31 0 V
1729 0 R
-31 0 V
450 1488 M
31 0 V
1729 0 R
-31 0 V
450 1508 M
31 0 V
1729 0 R
-31 0 V
450 1525 M
31 0 V
1729 0 R
-31 0 V
450 1539 M
31 0 V
1729 0 R
-31 0 V
450 1552 M
31 0 V
1729 0 R
-31 0 V
450 1562 M
31 0 V
1729 0 R
-31 0 V
450 1572 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1636 M
31 0 V
1729 0 R
-31 0 V
450 1673 M
31 0 V
1729 0 R
-31 0 V
450 1700 M
31 0 V
1729 0 R
-31 0 V
450 1720 M
31 0 V
1729 0 R
-31 0 V
450 1737 M
31 0 V
1729 0 R
-31 0 V
450 1751 M
31 0 V
1729 0 R
-31 0 V
450 1764 M
31 0 V
1729 0 R
-31 0 V
450 1774 M
31 0 V
1729 0 R
-31 0 V
450 1784 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1848 M
31 0 V
1729 0 R
-31 0 V
450 1885 M
31 0 V
1729 0 R
-31 0 V
450 1912 M
31 0 V
1729 0 R
-31 0 V
450 1932 M
31 0 V
1729 0 R
-31 0 V
450 1949 M
31 0 V
1729 0 R
-31 0 V
450 1963 M
31 0 V
1729 0 R
-31 0 V
450 1976 M
31 0 V
1729 0 R
-31 0 V
450 1986 M
31 0 V
1729 0 R
-31 0 V
450 1996 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 2060 M
31 0 V
1729 0 R
-31 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
548 300 M
0 31 V
0 1729 R
0 -31 V
646 300 M
0 63 V
0 1697 R
0 -63 V
743 300 M
0 31 V
0 1729 R
0 -31 V
841 300 M
0 63 V
0 1697 R
0 -63 V
939 300 M
0 31 V
0 1729 R
0 -31 V
1037 300 M
0 63 V
0 1697 R
0 -63 V
1134 300 M
0 31 V
0 1729 R
0 -31 V
1232 300 M
0 63 V
0 1697 R
0 -63 V
1330 300 M
0 31 V
0 1729 R
0 -31 V
1428 300 M
0 63 V
0 1697 R
0 -63 V
1526 300 M
0 31 V
0 1729 R
0 -31 V
1623 300 M
0 63 V
0 1697 R
0 -63 V
1721 300 M
0 31 V
0 1729 R
0 -31 V
1819 300 M
0 63 V
0 1697 R
0 -63 V
1917 300 M
0 31 V
0 1729 R
0 -31 V
2014 300 M
0 63 V
0 1697 R
0 -63 V
currentpoint stroke M
2112 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT0
450 1916 M
10 -11 V
10 -12 V
9 -12 V
10 -12 V
10 -13 V
10 -13 V
9 -12 V
10 -13 V
10 -12 V
10 -12 V
10 -13 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -11 V
10 -11 V
10 -12 V
10 -11 V
9 -11 V
10 -10 V
10 -11 V
10 -11 V
9 -10 V
10 -11 V
10 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -10 V
10 -9 V
10 -10 V
9 -9 V
10 -9 V
10 -10 V
10 -9 V
9 -10 V
10 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -10 V
9 -9 V
10 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -8 V
10 -10 V
10 -8 V
10 -9 V
9 -9 V
10 -9 V
10 -10 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -10 V
10 -9 V
9 -10 V
10 -9 V
10 -10 V
10 -9 V
9 -10 V
10 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -11 V
10 -11 V
10 -10 V
10 -11 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
10 -12 V
9 -12 V
10 -11 V
10 -12 V
10 -12 V
10 -12 V
9 -13 V
10 -12 V
10 -13 V
10 -13 V
9 -13 V
10 -13 V
10 -14 V
10 -14 V
10 -14 V
9 -14 V
10 -15 V
10 -14 V
10 -15 V
9 -16 V
10 -15 V
10 -17 V
10 -16 V
10 -17 V
9 -17 V
10 -18 V
10 -17 V
10 -19 V
9 -19 V
10 -19 V
10 -20 V
10 -21 V
6 -14 V
1.000 UL
LT1
450 1897 M
10 -12 V
10 -12 V
9 -12 V
10 -11 V
10 -13 V
10 -12 V
9 -13 V
10 -12 V
10 -11 V
10 -13 V
10 -12 V
9 -12 V
10 -11 V
10 -12 V
10 -11 V
9 -12 V
10 -11 V
10 -11 V
10 -11 V
10 -11 V
9 -10 V
10 -11 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -11 V
10 -9 V
10 -10 V
9 -10 V
10 -10 V
10 -9 V
10 -10 V
9 -10 V
10 -9 V
10 -10 V
10 -9 V
10 -10 V
9 -9 V
10 -9 V
10 -10 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -10 V
10 -8 V
10 -9 V
9 -10 V
10 -9 V
10 -8 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -8 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
10 -9 V
10 -8 V
9 -10 V
10 -8 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -10 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -10 V
9 -9 V
10 -10 V
10 -9 V
10 -10 V
9 -9 V
10 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -10 V
10 -11 V
10 -10 V
9 -11 V
10 -10 V
10 -11 V
10 -11 V
10 -10 V
9 -11 V
10 -12 V
10 -11 V
10 -12 V
9 -11 V
10 -12 V
10 -12 V
10 -11 V
10 -13 V
9 -12 V
10 -13 V
10 -13 V
10 -13 V
9 -13 V
10 -14 V
10 -13 V
10 -14 V
10 -14 V
9 -14 V
10 -15 V
10 -15 V
10 -15 V
9 -16 V
10 -15 V
10 -17 V
10 -16 V
10 -17 V
9 -18 V
10 -18 V
10 -18 V
10 -19 V
9 -18 V
10 -20 V
10 -20 V
10 -21 V
1 -3 V
stroke
grestore
end
showpage
}}%
\put(1232,1572){\makebox(0,0)[l]{$-1.6 < y < -0.8$}}%
\put(1232,1848){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2014,200){\makebox(0,0){18}}%
\put(1819,200){\makebox(0,0){16}}%
\put(1623,200){\makebox(0,0){14}}%
\put(1428,200){\makebox(0,0){12}}%
\put(1232,200){\makebox(0,0){10}}%
\put(1037,200){\makebox(0,0){8}}%
\put(841,200){\makebox(0,0){6}}%
\put(646,200){\makebox(0,0){4}}%
\put(450,200){\makebox(0,0){2}}%
\put(400,1996){\makebox(0,0)[r]{10}}%
\put(400,1784){\makebox(0,0)[r]{1}}%
\put(400,1572){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1360){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,1148){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,936){\makebox(0,0)[r]{$10^{-4}$}}%
\put(400,724){\makebox(0,0)[r]{$10^{-5}$}}%
\put(400,512){\makebox(0,0)[r]{$10^{-6}$}}%
\put(400,300){\makebox(0,0)[r]{$10^{-7}$}}%
\end{picture}%
\endgroup
\endinput


==> fig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig2a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1697 0 R
-63 0 V
450 300 M
31 0 V
1729 0 R
-31 0 V
450 388 M
31 0 V
1729 0 R
-31 0 V
450 440 M
31 0 V
1729 0 R
-31 0 V
450 477 M
31 0 V
1729 0 R
-31 0 V
450 505 M
31 0 V
1729 0 R
-31 0 V
450 528 M
31 0 V
1729 0 R
-31 0 V
450 548 M
31 0 V
1729 0 R
-31 0 V
450 565 M
31 0 V
1729 0 R
-31 0 V
450 580 M
31 0 V
1729 0 R
-31 0 V
450 593 M
63 0 V
1697 0 R
-63 0 V
450 593 M
31 0 V
1729 0 R
-31 0 V
450 682 M
31 0 V
1729 0 R
-31 0 V
450 733 M
31 0 V
1729 0 R
-31 0 V
450 770 M
31 0 V
1729 0 R
-31 0 V
450 798 M
31 0 V
1729 0 R
-31 0 V
450 822 M
31 0 V
1729 0 R
-31 0 V
450 841 M
31 0 V
1729 0 R
-31 0 V
450 858 M
31 0 V
1729 0 R
-31 0 V
450 873 M
31 0 V
1729 0 R
-31 0 V
450 887 M
63 0 V
1697 0 R
-63 0 V
450 887 M
31 0 V
1729 0 R
-31 0 V
450 975 M
31 0 V
1729 0 R
-31 0 V
450 1027 M
31 0 V
1729 0 R
-31 0 V
450 1063 M
31 0 V
1729 0 R
-31 0 V
450 1092 M
31 0 V
1729 0 R
-31 0 V
450 1115 M
31 0 V
1729 0 R
-31 0 V
450 1135 M
31 0 V
1729 0 R
-31 0 V
450 1152 M
31 0 V
1729 0 R
-31 0 V
450 1167 M
31 0 V
1729 0 R
-31 0 V
450 1180 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1268 M
31 0 V
1729 0 R
-31 0 V
450 1320 M
31 0 V
1729 0 R
-31 0 V
450 1357 M
31 0 V
1729 0 R
-31 0 V
450 1385 M
31 0 V
1729 0 R
-31 0 V
450 1408 M
31 0 V
1729 0 R
-31 0 V
450 1428 M
31 0 V
1729 0 R
-31 0 V
450 1445 M
31 0 V
1729 0 R
-31 0 V
450 1460 M
31 0 V
1729 0 R
-31 0 V
450 1473 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1562 M
31 0 V
1729 0 R
-31 0 V
450 1613 M
31 0 V
1729 0 R
-31 0 V
450 1650 M
31 0 V
1729 0 R
-31 0 V
450 1678 M
31 0 V
1729 0 R
-31 0 V
450 1702 M
31 0 V
1729 0 R
-31 0 V
450 1721 M
31 0 V
1729 0 R
-31 0 V
450 1738 M
31 0 V
1729 0 R
-31 0 V
450 1753 M
31 0 V
1729 0 R
-31 0 V
450 1767 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1855 M
31 0 V
1729 0 R
-31 0 V
450 1907 M
31 0 V
1729 0 R
-31 0 V
450 1943 M
31 0 V
1729 0 R
-31 0 V
450 1972 M
31 0 V
1729 0 R
-31 0 V
450 1995 M
31 0 V
1729 0 R
-31 0 V
450 2015 M
31 0 V
1729 0 R
-31 0 V
450 2032 M
31 0 V
1729 0 R
-31 0 V
450 2047 M
31 0 V
1729 0 R
-31 0 V
450 2060 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
460 300 M
0 63 V
0 1697 R
0 -63 V
557 300 M
0 31 V
0 1729 R
0 -31 V
654 300 M
0 63 V
0 1697 R
0 -63 V
751 300 M
0 31 V
0 1729 R
0 -31 V
849 300 M
0 63 V
0 1697 R
0 -63 V
946 300 M
0 31 V
0 1729 R
0 -31 V
1043 300 M
0 63 V
0 1697 R
0 -63 V
1140 300 M
0 31 V
0 1729 R
0 -31 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1335 300 M
0 31 V
0 1729 R
0 -31 V
1432 300 M
0 63 V
0 1697 R
0 -63 V
1529 300 M
0 31 V
0 1729 R
0 -31 V
1627 300 M
0 63 V
0 1697 R
0 -63 V
1724 300 M
0 31 V
0 1729 R
0 -31 V
1821 300 M
0 63 V
0 1697 R
0 -63 V
1918 300 M
0 31 V
0 1729 R
0 -31 V
2016 300 M
0 63 V
0 1697 R
0 -63 V
2113 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT1
450 1775 M
10 -13 V
9 -13 V
10 -15 V
10 -14 V
10 -15 V
9 -15 V
10 -14 V
10 -14 V
10 -15 V
9 -14 V
10 -14 V
10 -14 V
9 -13 V
10 -13 V
10 -15 V
10 -12 V
9 -13 V
10 -12 V
10 -13 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
9 -10 V
10 -11 V
10 -10 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
10 -9 V
9 -10 V
10 -10 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -8 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -8 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
9 -8 V
10 -6 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
9 -6 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
1.000 UL
LT1
450 1763 M
10 -14 V
9 -15 V
10 -14 V
10 -13 V
10 -14 V
9 -15 V
10 -14 V
10 -14 V
10 -13 V
9 -13 V
10 -14 V
10 -14 V
9 -13 V
10 -13 V
10 -12 V
10 -13 V
9 -13 V
10 -12 V
10 -13 V
9 -11 V
10 -13 V
10 -11 V
10 -11 V
9 -12 V
10 -11 V
10 -11 V
10 -11 V
9 -11 V
10 -10 V
10 -11 V
9 -10 V
10 -10 V
10 -11 V
10 -9 V
9 -11 V
10 -9 V
10 -11 V
10 -10 V
9 -8 V
10 -10 V
10 -9 V
9 -8 V
10 -10 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -8 V
9 -8 V
10 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -9 V
10 -7 V
9 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -8 V
9 -6 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
10 -3 V
9 -5 V
10 -4 V
1.000 UL
LT3
450 1917 M
10 -22 V
9 -21 V
10 -20 V
10 -20 V
10 -20 V
9 -18 V
10 -20 V
10 -18 V
10 -17 V
9 -18 V
10 -17 V
10 -17 V
9 -17 V
10 -15 V
10 -16 V
10 -16 V
9 -15 V
10 -14 V
10 -15 V
9 -14 V
10 -14 V
10 -14 V
10 -14 V
9 -13 V
10 -13 V
10 -13 V
10 -13 V
9 -13 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
10 -11 V
9 -12 V
10 -11 V
10 -11 V
10 -11 V
9 -10 V
10 -11 V
10 -11 V
9 -10 V
10 -11 V
10 -10 V
10 -9 V
9 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -9 V
10 -10 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -9 V
10 -8 V
10 -8 V
9 -8 V
10 -9 V
10 -7 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -8 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -8 V
10 -6 V
10 -8 V
9 -6 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
1.000 UL
LT0
450 1953 M
10 -19 V
9 -18 V
10 -20 V
10 -19 V
10 -18 V
9 -17 V
10 -17 V
10 -18 V
10 -17 V
9 -17 V
10 -15 V
10 -15 V
9 -16 V
10 -15 V
10 -15 V
10 -15 V
9 -14 V
10 -14 V
10 -14 V
9 -13 V
10 -13 V
10 -14 V
10 -13 V
9 -12 V
10 -13 V
10 -11 V
10 -13 V
9 -12 V
10 -12 V
10 -12 V
9 -11 V
10 -11 V
10 -11 V
10 -10 V
9 -12 V
10 -10 V
10 -11 V
10 -11 V
9 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -9 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -8 V
10 -9 V
10 -9 V
10 -8 V
9 -9 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -7 V
9 -8 V
10 -8 V
10 -7 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -6 V
10 -4 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
1.000 UL
LT0
450 1950 M
10 -20 V
9 -19 V
10 -19 V
10 -18 V
10 -18 V
9 -18 V
10 -18 V
10 -16 V
10 -17 V
9 -16 V
10 -16 V
10 -16 V
9 -15 V
10 -15 V
10 -15 V
10 -14 V
9 -15 V
10 -13 V
10 -14 V
9 -14 V
10 -13 V
10 -13 V
10 -13 V
9 -12 V
10 -13 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -11 V
9 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -11 V
10 -10 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
10 -9 V
9 -9 V
10 -10 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -8 V
10 -9 V
10 -9 V
10 -8 V
9 -9 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -7 V
9 -8 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
0.700 UP
1.000 UL
LT0
479 1826 M
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
35 -85 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
42 -97 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
54 -97 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
66 -122 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
946 1319 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
163 -152 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
164 -196 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1627 872 M
0 51 V
-31 -51 R
62 0 V
-62 51 R
62 0 V
2016 645 M
0 100 V
1985 645 M
62 0 V
-62 100 R
62 0 V
479 1833 Crs
545 1760 Crs
618 1673 Crs
703 1586 Crs
800 1476 Crs
946 1327 Crs
1140 1194 Crs
1335 1029 Crs
1627 900 Crs
2016 705 Crs
0.000 UP
1.000 UL
LT0
479 1842 M
0 -26 V
-31 26 R
62 0 V
-62 -26 R
62 0 V
35 -48 R
0 -18 V
-31 18 R
62 0 V
-62 -18 R
62 0 V
42 -70 R
0 -15 V
-31 15 R
62 0 V
-62 -15 R
62 0 V
54 -72 R
0 -13 V
-31 13 R
62 0 V
-62 -13 R
62 0 V
66 -97 R
0 -15 V
-31 15 R
62 0 V
-62 -15 R
62 0 V
946 1337 M
0 -22 V
-31 22 R
62 0 V
-62 -22 R
62 0 V
163 -110 R
0 -24 V
-31 24 R
62 0 V
-62 -24 R
62 0 V
164 -130 R
0 -44 V
-31 44 R
62 0 V
-62 -44 R
62 0 V
261 -80 R
0 -57 V
-31 57 R
62 0 V
-62 -57 R
62 0 V
2016 757 M
0 -121 V
-31 121 R
62 0 V
1985 636 M
62 0 V
479 1833 Crs
545 1760 Crs
618 1673 Crs
703 1586 Crs
800 1476 Crs
946 1327 Crs
1140 1194 Crs
1335 1029 Crs
1627 900 Crs
2016 705 Crs
stroke
grestore
end
showpage
}}%
\put(1238,1562){\makebox(0,0)[l]{$-1.6 < y < 1.6$}}%
\put(1238,1827){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2016,200){\makebox(0,0){18}}%
\put(1821,200){\makebox(0,0){16}}%
\put(1627,200){\makebox(0,0){14}}%
\put(1432,200){\makebox(0,0){12}}%
\put(1238,200){\makebox(0,0){10}}%
\put(1043,200){\makebox(0,0){8}}%
\put(849,200){\makebox(0,0){6}}%
\put(654,200){\makebox(0,0){4}}%
\put(460,200){\makebox(0,0){2}}%
\put(400,2060){\makebox(0,0)[r]{$10^2$}}%
\put(400,1767){\makebox(0,0)[r]{10}}%
\put(400,1473){\makebox(0,0)[r]{1}}%
\put(400,1180){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,887){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,593){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,300){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig2b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct 10 15:59:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1697 0 R
-63 0 V
450 300 M
31 0 V
1729 0 R
-31 0 V
450 366 M
31 0 V
1729 0 R
-31 0 V
450 405 M
31 0 V
1729 0 R
-31 0 V
450 432 M
31 0 V
1729 0 R
-31 0 V
450 454 M
31 0 V
1729 0 R
-31 0 V
450 471 M
31 0 V
1729 0 R
-31 0 V
450 486 M
31 0 V
1729 0 R
-31 0 V
450 499 M
31 0 V
1729 0 R
-31 0 V
450 510 M
31 0 V
1729 0 R
-31 0 V
450 520 M
63 0 V
1697 0 R
-63 0 V
450 520 M
31 0 V
1729 0 R
-31 0 V
450 586 M
31 0 V
1729 0 R
-31 0 V
450 625 M
31 0 V
1729 0 R
-31 0 V
450 652 M
31 0 V
1729 0 R
-31 0 V
450 674 M
31 0 V
1729 0 R
-31 0 V
450 691 M
31 0 V
1729 0 R
-31 0 V
450 706 M
31 0 V
1729 0 R
-31 0 V
450 719 M
31 0 V
1729 0 R
-31 0 V
450 730 M
31 0 V
1729 0 R
-31 0 V
450 740 M
63 0 V
1697 0 R
-63 0 V
450 740 M
31 0 V
1729 0 R
-31 0 V
450 806 M
31 0 V
1729 0 R
-31 0 V
450 845 M
31 0 V
1729 0 R
-31 0 V
450 872 M
31 0 V
1729 0 R
-31 0 V
450 894 M
31 0 V
1729 0 R
-31 0 V
450 911 M
31 0 V
1729 0 R
-31 0 V
450 926 M
31 0 V
1729 0 R
-31 0 V
450 939 M
31 0 V
1729 0 R
-31 0 V
450 950 M
31 0 V
1729 0 R
-31 0 V
450 960 M
63 0 V
1697 0 R
-63 0 V
450 960 M
31 0 V
1729 0 R
-31 0 V
450 1026 M
31 0 V
1729 0 R
-31 0 V
450 1065 M
31 0 V
1729 0 R
-31 0 V
450 1092 M
31 0 V
1729 0 R
-31 0 V
450 1114 M
31 0 V
1729 0 R
-31 0 V
450 1131 M
31 0 V
1729 0 R
-31 0 V
450 1146 M
31 0 V
1729 0 R
-31 0 V
450 1159 M
31 0 V
1729 0 R
-31 0 V
450 1170 M
31 0 V
1729 0 R
-31 0 V
450 1180 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1246 M
31 0 V
1729 0 R
-31 0 V
450 1285 M
31 0 V
1729 0 R
-31 0 V
450 1312 M
31 0 V
1729 0 R
-31 0 V
450 1334 M
31 0 V
1729 0 R
-31 0 V
450 1351 M
31 0 V
1729 0 R
-31 0 V
450 1366 M
31 0 V
1729 0 R
-31 0 V
450 1379 M
31 0 V
1729 0 R
-31 0 V
450 1390 M
31 0 V
1729 0 R
-31 0 V
450 1400 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1466 M
31 0 V
1729 0 R
-31 0 V
450 1505 M
31 0 V
1729 0 R
-31 0 V
450 1532 M
31 0 V
1729 0 R
-31 0 V
450 1554 M
31 0 V
1729 0 R
-31 0 V
450 1571 M
31 0 V
1729 0 R
-31 0 V
450 1586 M
31 0 V
1729 0 R
-31 0 V
450 1599 M
31 0 V
1729 0 R
-31 0 V
450 1610 M
31 0 V
1729 0 R
-31 0 V
450 1620 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1686 M
31 0 V
1729 0 R
-31 0 V
450 1725 M
31 0 V
1729 0 R
-31 0 V
450 1752 M
31 0 V
1729 0 R
-31 0 V
450 1774 M
31 0 V
1729 0 R
-31 0 V
450 1791 M
31 0 V
1729 0 R
-31 0 V
450 1806 M
31 0 V
1729 0 R
-31 0 V
450 1819 M
31 0 V
1729 0 R
-31 0 V
450 1830 M
31 0 V
1729 0 R
-31 0 V
450 1840 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1906 M
31 0 V
1729 0 R
-31 0 V
450 1945 M
31 0 V
1729 0 R
-31 0 V
450 1972 M
31 0 V
1729 0 R
-31 0 V
450 1994 M
31 0 V
1729 0 R
-31 0 V
450 2011 M
31 0 V
1729 0 R
-31 0 V
450 2026 M
31 0 V
1729 0 R
-31 0 V
450 2039 M
31 0 V
1729 0 R
-31 0 V
450 2050 M
31 0 V
1729 0 R
-31 0 V
450 2060 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
548 300 M
0 31 V
0 1729 R
0 -31 V
646 300 M
0 63 V
0 1697 R
0 -63 V
743 300 M
0 31 V
0 1729 R
0 -31 V
841 300 M
0 63 V
0 1697 R
0 -63 V
939 300 M
0 31 V
0 1729 R
0 -31 V
1037 300 M
0 63 V
0 1697 R
0 -63 V
1134 300 M
0 31 V
0 1729 R
0 -31 V
1232 300 M
0 63 V
0 1697 R
0 -63 V
1330 300 M
0 31 V
0 1729 R
0 -31 V
1428 300 M
0 63 V
0 1697 R
0 -63 V
1526 300 M
0 31 V
0 1729 R
0 -31 V
1623 300 M
0 63 V
0 1697 R
0 -63 V
1721 300 M
0 31 V
0 1729 R
0 -31 V
1819 300 M
0 63 V
0 1697 R
0 -63 V
1917 300 M
0 31 V
0 1729 R
0 -31 V
2014 300 M
0 63 V
0 1697 R
0 -63 V
2112 300 M
0 31 V
0 1729 R
0 -31 V
currentpoint stroke M
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT0
450 1937 M
10 -16 V
10 -15 V
9 -16 V
10 -15 V
10 -13 V
10 -15 V
9 -13 V
10 -13 V
10 -14 V
10 -12 V
10 -13 V
9 -13 V
10 -12 V
10 -12 V
10 -11 V
9 -12 V
10 -10 V
10 -11 V
10 -11 V
10 -11 V
9 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -9 V
10 -10 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -8 V
9 -9 V
10 -8 V
10 -9 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -7 V
9 -8 V
10 -7 V
10 -8 V
10 -7 V
10 -8 V
9 -6 V
10 -8 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
10 -5 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
10 -3 V
9 -5 V
10 -3 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -3 V
10 -3 V
10 -4 V
9 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
10 -4 V
10 -3 V
9 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
10 -3 V
1.000 UL
LT4
450 1635 M
10 -50 V
10 -54 V
9 -53 V
10 -79 V
10 -172 V
10 74 V
9 50 V
10 37 V
10 13 V
10 3 V
10 -1 V
9 -7 V
10 -3 V
10 -7 V
10 -6 V
9 -9 V
10 -7 V
10 -8 V
10 -8 V
10 -6 V
9 -10 V
10 -10 V
10 -7 V
10 -10 V
9 -8 V
10 -10 V
10 -8 V
10 -9 V
10 -8 V
9 -9 V
10 -7 V
10 -10 V
10 -8 V
9 -8 V
10 -7 V
10 -9 V
10 -8 V
10 -8 V
9 -8 V
10 -9 V
10 -7 V
10 -7 V
9 -8 V
10 -7 V
10 -8 V
10 -7 V
10 -7 V
9 -9 V
10 -6 V
10 -8 V
10 -6 V
9 -7 V
10 -7 V
10 -7 V
10 -6 V
10 -8 V
9 -7 V
10 -6 V
10 -6 V
10 -7 V
9 -7 V
10 -6 V
10 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -6 V
10 -7 V
9 -5 V
10 -5 V
10 -8 V
10 -5 V
10 -6 V
9 -5 V
10 -7 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -4 V
10 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -7 V
10 -4 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -3 V
10 -6 V
10 -4 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -3 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -3 V
10 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -4 V
10 -3 V
10 -3 V
9 -4 V
10 -4 V
10 -3 V
10 -3 V
9 -4 V
10 -3 V
10 -4 V
10 -3 V
10 -4 V
9 -3 V
10 -4 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
10 -3 V
1.000 UL
LT1
450 1777 M
10 -29 V
10 -26 V
9 -26 V
10 -24 V
10 -24 V
10 -23 V
9 -22 V
10 -22 V
10 -21 V
10 -22 V
10 -19 V
9 -19 V
10 -19 V
10 -19 V
10 -18 V
9 -16 V
10 -19 V
10 -16 V
10 -17 V
10 -18 V
9 -15 V
10 -15 V
10 -16 V
10 -14 V
9 -17 V
10 -13 V
10 -15 V
10 -13 V
10 -14 V
9 -15 V
10 -13 V
10 -11 V
10 -15 V
9 -14 V
10 -14 V
10 -12 V
10 -11 V
10 -13 V
9 -12 V
10 -11 V
10 -15 V
10 -10 V
9 -13 V
10 -13 V
10 -11 V
10 -12 V
10 -9 V
9 -12 V
10 -11 V
10 -11 V
10 -14 V
9 -12 V
10 -10 V
10 -9 V
10 -17 V
10 -6 V
9 -11 V
10 -13 V
10 -12 V
10 -10 V
9 -8 V
10 -15 V
10 -10 V
10 -14 V
10 -10 V
9 -10 V
10 -10 V
10 -17 V
10 -7 V
9 -20 V
10 -18 V
10 4 V
10 -21 V
10 -22 V
9 -13 V
10 1 V
10 -12 V
10 -27 V
9 -19 V
10 -10 V
10 -42 V
10 4 V
10 -44 V
9 -29 V
10 -24 V
5 -161 V
29 0 R
5 74 V
10 -2 V
10 63 V
10 7 V
9 47 V
10 1 V
10 9 V
10 16 V
9 -5 V
10 8 V
10 2 V
10 -4 V
10 7 V
9 0 V
10 -2 V
10 7 V
10 0 V
9 1 V
10 -2 V
10 -1 V
10 1 V
10 -2 V
9 1 V
10 0 V
10 -1 V
10 -2 V
9 -5 V
10 3 V
10 -6 V
10 0 V
10 -2 V
9 -3 V
10 2 V
10 0 V
10 -6 V
9 -1 V
10 -3 V
10 -2 V
10 -2 V
10 0 V
9 -5 V
10 -2 V
10 -2 V
10 1 V
9 -4 V
10 -3 V
10 -4 V
10 -1 V
10 -2 V
9 -4 V
10 0 V
10 -4 V
10 -2 V
9 -1 V
10 -4 V
10 -4 V
10 -1 V
10 -1 V
9 -2 V
10 -5 V
10 -2 V
10 -2 V
9 -3 V
10 -2 V
10 -2 V
10 -3 V
10 -3 V
9 -3 V
10 -2 V
10 -2 V
10 -2 V
9 -3 V
10 -1 V
10 -4 V
10 -2 V
10 -4 V
9 -2 V
10 -3 V
10 -2 V
10 -2 V
9 -4 V
10 -2 V
10 -2 V
10 -2 V
10 -3 V
9 -3 V
10 -3 V
10 -2 V
10 -4 V
9 0 V
10 -5 V
10 -1 V
stroke
grestore
end
showpage
}}%
\put(474,1484){\makebox(0,0)[l]{$-$}}%
\put(514,1334){\makebox(0,0)[l]{$+$}}%
\put(1154,454){\makebox(0,0)[l]{$-$}}%
\put(1398,454){\makebox(0,0)[l]{$+$}}%
\put(2014,608){\makebox(0,0)[l]{$\beta$}}%
\put(2014,454){\makebox(0,0)[l]{$\alpha$}}%
\put(1232,1532){\makebox(0,0)[l]{$-1.6 < y < 1.6$}}%
\put(1232,1819){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2014,200){\makebox(0,0){18}}%
\put(1819,200){\makebox(0,0){16}}%
\put(1623,200){\makebox(0,0){14}}%
\put(1428,200){\makebox(0,0){12}}%
\put(1232,200){\makebox(0,0){10}}%
\put(1037,200){\makebox(0,0){8}}%
\put(841,200){\makebox(0,0){6}}%
\put(646,200){\makebox(0,0){4}}%
\put(450,200){\makebox(0,0){2}}%
\put(400,2060){\makebox(0,0)[r]{$10^{2}$}}%
\put(400,1840){\makebox(0,0)[r]{10}}%
\put(400,1620){\makebox(0,0)[r]{1}}%
\put(400,1400){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1180){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,960){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,740){\makebox(0,0)[r]{$10^{-4}$}}%
\put(400,520){\makebox(0,0)[r]{$10^{-5}$}}%
\put(400,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> fig3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:34 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1697 0 R
-63 0 V
300 520 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 960 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
63 0 V
1697 0 R
-63 0 V
300 1400 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
63 0 V
1697 0 R
-63 0 V
300 1840 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT3
300 1204 M
8 -24 V
18 15 V
18 27 V
18 29 V
18 30 V
18 29 V
18 26 V
18 22 V
18 19 V
18 16 V
18 14 V
18 13 V
18 13 V
18 12 V
18 12 V
18 10 V
18 9 V
18 8 V
18 8 V
18 7 V
18 7 V
18 7 V
18 6 V
18 7 V
18 5 V
18 5 V
18 4 V
18 4 V
18 3 V
17 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
17 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
8 -1 V
1.000 UL
LT4
300 1171 M
8 -26 V
18 16 V
18 29 V
18 31 V
18 32 V
18 31 V
18 28 V
18 24 V
18 20 V
18 17 V
18 16 V
18 14 V
18 14 V
18 13 V
18 13 V
18 11 V
18 10 V
18 8 V
18 8 V
18 8 V
18 7 V
18 8 V
18 7 V
18 7 V
18 6 V
18 6 V
18 4 V
18 4 V
18 3 V
17 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
17 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
8 -1 V
1.000 UL
LT1
300 1177 M
10 25 V
10 26 V
9 22 V
10 21 V
10 19 V
10 19 V
9 16 V
10 14 V
10 14 V
10 14 V
10 11 V
9 12 V
10 10 V
10 10 V
10 8 V
9 8 V
10 8 V
10 7 V
10 7 V
10 6 V
9 6 V
10 6 V
10 4 V
10 5 V
9 5 V
10 4 V
10 4 V
10 4 V
10 4 V
9 3 V
10 4 V
10 3 V
10 3 V
9 3 V
10 2 V
10 3 V
10 3 V
10 2 V
9 2 V
10 3 V
10 2 V
10 2 V
9 2 V
10 2 V
10 2 V
10 2 V
10 2 V
9 1 V
10 2 V
10 2 V
10 1 V
9 2 V
10 1 V
10 2 V
10 1 V
10 2 V
9 1 V
10 1 V
10 1 V
10 2 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 0 V
10 1 V
10 1 V
9 1 V
10 1 V
10 0 V
10 1 V
9 1 V
10 0 V
10 1 V
10 1 V
10 0 V
9 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 0 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 0 V
9 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
1.000 UL
LT0
300 1504 M
8 -11 V
18 8 V
18 3 V
18 3 V
18 4 V
18 4 V
18 5 V
18 5 V
18 5 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 5 V
18 3 V
18 4 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
17 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
17 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
8 1 V
stroke
grestore
end
showpage
}}%
\put(1082,608){\makebox(0,0)[l]{$-1.6 < y < 1.6$}}%
\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{1.1}}%
\put(250,1620){\makebox(0,0)[r]{1}}%
\put(250,1180){\makebox(0,0)[r]{0.9}}%
\put(250,740){\makebox(0,0)[r]{0.8}}%
\put(250,300){\makebox(0,0)[r]{0.7}}%
\end{picture}%
\endgroup
\endinput


==> fig3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:34 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1697 0 R
-63 0 V
300 520 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 960 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
63 0 V
1697 0 R
-63 0 V
300 1400 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
63 0 V
1697 0 R
-63 0 V
300 1840 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT3
300 796 M
8 -11 V
17 2 V
18 16 V
17 19 V
18 20 V
17 23 V
18 25 V
17 25 V
18 24 V
17 22 V
18 20 V
17 19 V
17 16 V
18 15 V
17 14 V
18 13 V
17 12 V
18 11 V
17 11 V
18 10 V
17 9 V
18 8 V
17 8 V
18 7 V
17 7 V
18 7 V
17 6 V
18 7 V
17 6 V
18 6 V
17 7 V
18 6 V
17 6 V
18 7 V
17 6 V
18 5 V
17 5 V
18 5 V
17 5 V
17 4 V
18 5 V
17 4 V
18 4 V
17 4 V
18 3 V
17 4 V
18 4 V
17 3 V
18 3 V
17 3 V
18 2 V
17 2 V
18 1 V
17 2 V
18 0 V
17 1 V
18 0 V
17 0 V
18 -1 V
17 -1 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -3 V
17 -3 V
17 -4 V
18 -4 V
17 -5 V
18 -5 V
17 -6 V
18 -7 V
17 -8 V
18 -9 V
17 -10 V
18 -11 V
17 -13 V
18 -14 V
17 -16 V
18 -19 V
17 -20 V
18 -22 V
17 -26 V
18 -29 V
17 -34 V
18 -39 V
17 -45 V
18 -54 V
17 -63 V
18 -76 V
17 -92 V
18 -116 V
17 -146 V
6 -67 V
1.000 UL
LT4
300 654 M
8 -9 V
17 9 V
18 22 V
17 24 V
18 25 V
17 28 V
18 29 V
17 29 V
18 28 V
17 26 V
18 23 V
17 21 V
17 19 V
18 17 V
17 16 V
18 14 V
17 14 V
18 13 V
17 12 V
18 11 V
17 11 V
18 9 V
17 9 V
18 9 V
17 8 V
18 7 V
17 8 V
18 7 V
17 7 V
18 8 V
17 7 V
18 8 V
17 7 V
18 7 V
17 7 V
18 7 V
17 6 V
18 6 V
17 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 4 V
17 5 V
18 4 V
17 4 V
18 3 V
17 4 V
18 3 V
17 2 V
18 2 V
17 1 V
18 2 V
17 0 V
18 1 V
17 0 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -2 V
17 -2 V
18 -2 V
17 -3 V
17 -4 V
18 -5 V
17 -5 V
18 -6 V
17 -6 V
18 -8 V
17 -8 V
18 -9 V
17 -11 V
18 -12 V
17 -14 V
18 -15 V
17 -18 V
18 -19 V
17 -22 V
18 -24 V
17 -28 V
18 -32 V
17 -36 V
18 -42 V
17 -49 V
18 -57 V
17 -68 V
18 -81 V
17 -99 V
18 -123 V
12 -114 V
1.000 UL
LT1
300 1071 M
10 24 V
10 24 V
9 21 V
10 21 V
10 18 V
10 19 V
9 16 V
10 14 V
10 16 V
10 15 V
10 13 V
9 13 V
10 13 V
10 12 V
10 11 V
9 10 V
10 10 V
10 9 V
10 8 V
10 7 V
9 7 V
10 7 V
10 6 V
10 5 V
9 5 V
10 4 V
10 4 V
10 4 V
10 3 V
9 4 V
10 2 V
10 3 V
10 3 V
9 1 V
10 3 V
10 1 V
10 3 V
10 2 V
9 1 V
10 1 V
10 2 V
10 1 V
9 1 V
10 1 V
10 2 V
10 1 V
10 1 V
9 1 V
10 0 V
10 1 V
10 1 V
9 1 V
10 2 V
10 0 V
10 1 V
10 1 V
9 1 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
9 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
9 -1 V
10 0 V
10 -1 V
10 -1 V
9 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
9 -2 V
10 -1 V
10 -2 V
10 -1 V
9 -2 V
10 -1 V
10 -2 V
10 -2 V
10 -2 V
9 -1 V
10 -3 V
10 -2 V
10 -2 V
9 -2 V
10 -2 V
10 -3 V
10 -3 V
10 -2 V
9 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -3 V
10 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -7 V
9 -8 V
10 -7 V
10 -8 V
10 -8 V
10 -8 V
9 -10 V
10 -9 V
10 -10 V
10 -11 V
9 -12 V
10 -11 V
10 -13 V
10 -13 V
10 -15 V
9 -16 V
10 -16 V
10 -17 V
10 -19 V
9 -20 V
10 -22 V
10 -24 V
10 -25 V
10 -28 V
9 -30 V
10 -33 V
10 -36 V
10 -40 V
9 -45 V
10 -49 V
10 -55 V
10 -65 V
10 -70 V
9 -81 V
10 -95 V
8 -83 V
1.000 UL
LT0
300 1431 M
8 -11 V
17 -14 V
18 -8 V
17 -5 V
18 -3 V
17 -1 V
18 1 V
17 2 V
18 3 V
17 2 V
18 3 V
17 3 V
17 2 V
18 2 V
17 2 V
18 1 V
17 2 V
18 2 V
17 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 0 V
17 1 V
18 0 V
17 1 V
18 0 V
17 1 V
18 1 V
17 1 V
18 1 V
17 0 V
18 1 V
17 1 V
18 1 V
17 1 V
18 0 V
17 0 V
17 1 V
18 0 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
17 -3 V
18 -2 V
17 -3 V
18 -3 V
17 -4 V
18 -3 V
17 -4 V
17 -5 V
18 -5 V
17 -5 V
18 -6 V
17 -7 V
18 -7 V
17 -8 V
18 -9 V
17 -9 V
18 -11 V
17 -12 V
18 -14 V
17 -15 V
18 -17 V
17 -19 V
18 -21 V
17 -23 V
18 -28 V
17 -31 V
18 -36 V
17 -43 V
18 -50 V
17 -59 V
18 -72 V
17 -89 V
18 -111 V
17 -142 V
17 -188 V
4 -54 V
stroke
grestore
end
showpage
}}%
\put(544,608){\makebox(0,0)[l]{$-1.6 < y < -0.8$}}%
\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{1.1}}%
\put(250,1620){\makebox(0,0)[r]{1}}%
\put(250,1180){\makebox(0,0)[r]{0.9}}%
\put(250,740){\makebox(0,0)[r]{0.8}}%
\put(250,300){\makebox(0,0)[r]{0.7}}%
\end{picture}%
\endgroup
\endinput


==> fig3c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3c.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:34 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1697 0 R
-63 0 V
300 520 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 960 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
63 0 V
1697 0 R
-63 0 V
300 1400 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
63 0 V
1697 0 R
-63 0 V
300 1840 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT3
300 996 M
8 38 V
18 45 V
18 52 V
18 43 V
18 28 V
18 16 V
18 10 V
18 6 V
18 4 V
18 4 V
18 3 V
18 4 V
18 3 V
18 4 V
18 5 V
18 4 V
18 4 V
18 4 V
18 4 V
18 3 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 3 V
18 4 V
18 3 V
18 4 V
17 3 V
18 4 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
17 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 0 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
8 0 V
1.000 UL
LT4
300 961 M
8 39 V
18 44 V
18 52 V
18 44 V
18 28 V
18 16 V
18 9 V
18 5 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 4 V
18 4 V
18 5 V
18 4 V
18 4 V
18 3 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 3 V
17 4 V
18 4 V
18 3 V
18 4 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
17 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 1 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
8 0 V
1.000 UL
LT1
300 1254 M
10 33 V
10 30 V
9 26 V
10 23 V
10 19 V
10 16 V
9 14 V
10 11 V
10 10 V
10 8 V
10 6 V
9 6 V
10 5 V
10 4 V
10 4 V
9 3 V
10 3 V
10 3 V
10 3 V
10 3 V
9 2 V
10 3 V
10 3 V
10 2 V
9 2 V
10 3 V
10 2 V
10 2 V
10 2 V
9 3 V
10 1 V
10 2 V
10 2 V
9 2 V
10 2 V
10 1 V
10 2 V
10 2 V
9 2 V
10 1 V
10 2 V
10 1 V
9 2 V
10 1 V
10 2 V
10 1 V
10 2 V
9 1 V
10 2 V
10 1 V
10 1 V
9 1 V
10 2 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
1.000 UL
LT0
300 1429 M
8 8 V
18 8 V
18 12 V
18 11 V
18 7 V
18 3 V
18 1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
17 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
17 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
8 0 V
stroke
grestore
end
showpage
}}%
\put(1082,608){\makebox(0,0)[l]{$-0.8 < y < 0.0$}}%
\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{1.1}}%
\put(250,1620){\makebox(0,0)[r]{1}}%
\put(250,1180){\makebox(0,0)[r]{0.9}}%
\put(250,740){\makebox(0,0)[r]{0.8}}%
\put(250,300){\makebox(0,0)[r]{0.7}}%
\end{picture}%
\endgroup
\endinput


==> fig3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3d.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:34 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1697 0 R
-63 0 V
300 520 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 960 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
63 0 V
1697 0 R
-63 0 V
300 1400 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
63 0 V
1697 0 R
-63 0 V
300 1840 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT3
300 1591 M
8 -9 V
18 4 V
18 5 V
18 7 V
18 8 V
18 6 V
18 2 V
18 1 V
18 -1 V
18 -1 V
18 -3 V
18 -4 V
18 -4 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -5 V
18 -4 V
18 -6 V
18 -6 V
18 -5 V
18 -6 V
18 -5 V
18 -6 V
18 -4 V
18 -5 V
18 -4 V
18 -4 V
17 -4 V
18 -3 V
18 -3 V
18 -3 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 -1 V
18 -2 V
18 -2 V
18 -1 V
18 0 V
8 -2 V
1.000 UL
LT4
300 1591 M
8 -9 V
18 4 V
18 5 V
18 7 V
18 8 V
18 5 V
18 3 V
18 1 V
18 -1 V
18 -2 V
18 -2 V
18 -4 V
18 -5 V
18 -4 V
18 -4 V
18 -3 V
18 -4 V
18 -5 V
18 -5 V
18 -6 V
18 -6 V
18 -6 V
18 -7 V
18 -6 V
18 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -4 V
17 -5 V
18 -3 V
18 -4 V
18 -3 V
18 -2 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
17 1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 -1 V
18 -2 V
18 -3 V
18 0 V
18 -1 V
8 -2 V
1.000 UL
LT1
300 1227 M
10 23 V
10 22 V
9 21 V
10 20 V
10 19 V
10 19 V
9 16 V
10 16 V
10 15 V
10 14 V
10 13 V
9 12 V
10 11 V
10 11 V
10 10 V
9 9 V
10 8 V
10 8 V
10 7 V
10 7 V
9 6 V
10 6 V
10 5 V
10 5 V
9 5 V
10 4 V
10 4 V
10 3 V
10 3 V
9 3 V
10 3 V
10 2 V
10 3 V
9 2 V
10 2 V
10 1 V
10 2 V
10 1 V
9 2 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
1.000 UL
LT0
300 1611 M
8 -3 V
18 1 V
18 1 V
18 2 V
18 3 V
18 2 V
18 1 V
18 0 V
18 0 V
18 -1 V
18 -1 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -3 V
18 -2 V
18 -3 V
18 -3 V
18 -3 V
18 -2 V
18 -3 V
18 -2 V
18 -2 V
18 -3 V
18 -2 V
17 -2 V
18 -1 V
18 -2 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -2 V
18 -1 V
18 0 V
18 -1 V
8 -1 V
stroke
grestore
end
showpage
}}%
\put(1082,608){\makebox(0,0)[l]{$0.0 < y < 0.8$}}%
\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{1.1}}%
\put(250,1620){\makebox(0,0)[r]{1}}%
\put(250,1180){\makebox(0,0)[r]{0.9}}%
\put(250,740){\makebox(0,0)[r]{0.8}}%
\put(250,300){\makebox(0,0)[r]{0.7}}%
\end{picture}%
\endgroup
\endinput


==> fig3e.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3e.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:34 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1697 0 R
-63 0 V
300 520 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 960 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
63 0 V
1697 0 R
-63 0 V
300 1400 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
63 0 V
1697 0 R
-63 0 V
300 1840 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT3
300 1630 M
8 -36 V
18 -83 V
18 -61 V
18 -40 V
18 -25 V
18 -19 V
18 -18 V
18 -20 V
18 -23 V
18 -24 V
18 -23 V
18 -21 V
18 -19 V
18 -15 V
18 -14 V
18 -13 V
18 -12 V
18 -13 V
18 -13 V
18 -14 V
18 -14 V
18 -15 V
18 -15 V
18 -15 V
18 -15 V
18 -14 V
18 -14 V
18 -14 V
18 -12 V
17 -11 V
18 -9 V
18 -8 V
18 -6 V
18 -5 V
18 -5 V
18 -4 V
18 -6 V
18 -5 V
18 -7 V
18 -6 V
18 -7 V
18 -7 V
18 -7 V
18 -7 V
18 -6 V
18 -6 V
18 -6 V
18 -6 V
18 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -4 V
18 -5 V
18 -4 V
18 -4 V
18 -4 V
18 -3 V
18 -3 V
18 -4 V
18 -3 V
18 -3 V
18 -3 V
18 -3 V
18 -3 V
18 -2 V
18 -3 V
17 -2 V
18 -3 V
18 -2 V
18 -2 V
18 -2 V
18 -3 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -2 V
18 0 V
18 -1 V
8 -1 V
1.000 UL
LT4
300 1568 M
8 -26 V
18 -68 V
18 -52 V
18 -33 V
18 -20 V
18 -15 V
18 -15 V
18 -18 V
18 -21 V
18 -23 V
18 -21 V
18 -20 V
18 -17 V
18 -15 V
18 -13 V
18 -12 V
18 -11 V
18 -12 V
18 -13 V
18 -13 V
18 -14 V
18 -15 V
18 -14 V
18 -15 V
18 -15 V
18 -14 V
18 -14 V
18 -14 V
18 -12 V
17 -11 V
18 -9 V
18 -8 V
18 -6 V
18 -4 V
18 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -7 V
18 -7 V
18 -7 V
18 -7 V
18 -7 V
18 -6 V
18 -7 V
18 -6 V
18 -6 V
18 -6 V
18 -6 V
18 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -4 V
18 -5 V
18 -4 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -3 V
18 -4 V
18 -3 V
18 -3 V
18 -3 V
18 -3 V
18 -3 V
17 -2 V
18 -3 V
18 -2 V
18 -2 V
18 -3 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -2 V
18 -3 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
8 -1 V
1.000 UL
LT1
300 468 M
10 6 V
10 7 V
9 7 V
10 7 V
10 7 V
10 8 V
9 7 V
10 7 V
10 7 V
10 7 V
10 7 V
9 7 V
10 6 V
10 7 V
10 6 V
9 6 V
10 6 V
10 5 V
10 5 V
10 5 V
9 5 V
10 5 V
10 4 V
10 5 V
9 4 V
10 4 V
10 4 V
10 4 V
10 3 V
9 4 V
10 3 V
10 3 V
10 3 V
9 3 V
10 3 V
10 3 V
10 2 V
10 3 V
9 2 V
10 2 V
10 3 V
10 2 V
9 2 V
10 2 V
10 2 V
10 1 V
10 2 V
9 2 V
10 1 V
10 2 V
10 1 V
9 2 V
10 1 V
10 2 V
10 1 V
10 1 V
9 1 V
10 1 V
10 2 V
10 1 V
9 1 V
10 1 V
10 1 V
10 0 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
9 0 V
10 1 V
10 1 V
10 0 V
10 1 V
9 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 0 V
10 1 V
10 0 V
9 1 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
1.000 UL
LT0
300 921 M
8 2 V
18 -3 V
18 0 V
18 2 V
18 3 V
18 4 V
18 3 V
18 2 V
18 -1 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -3 V
18 -3 V
18 -3 V
18 -4 V
18 -5 V
18 -5 V
18 -5 V
18 -6 V
18 -5 V
18 -6 V
18 -5 V
18 -5 V
17 -4 V
18 -4 V
18 -3 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -3 V
18 -3 V
18 -3 V
18 -4 V
18 -3 V
18 -3 V
18 -3 V
18 -3 V
18 -3 V
18 -3 V
18 -2 V
18 -3 V
18 -3 V
18 -2 V
18 -2 V
18 -3 V
18 -2 V
18 -2 V
18 -2 V
18 -3 V
18 -1 V
18 -2 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -2 V
18 -2 V
18 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
8 0 V
stroke
grestore
end
showpage
}}%
\put(1082,1708){\makebox(0,0)[l]{$0.8 < y < 1.6$}}%
\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{1.3}}%
\put(250,1620){\makebox(0,0)[r]{1.2}}%
\put(250,1180){\makebox(0,0)[r]{1.1}}%
\put(250,740){\makebox(0,0)[r]{1}}%
\put(250,300){\makebox(0,0)[r]{0.9}}%
\end{picture}%
\endgroup
\endinput


==> fig4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:35 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1697 0 R
-63 0 V
300 410 M
31 0 V
1729 0 R
-31 0 V
300 520 M
63 0 V
1697 0 R
-63 0 V
300 630 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 850 M
31 0 V
1729 0 R
-31 0 V
300 960 M
63 0 V
1697 0 R
-63 0 V
300 1070 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
63 0 V
1697 0 R
-63 0 V
300 1290 M
31 0 V
1729 0 R
-31 0 V
300 1400 M
63 0 V
1697 0 R
-63 0 V
300 1510 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
63 0 V
1697 0 R
-63 0 V
300 1730 M
31 0 V
1729 0 R
-31 0 V
300 1840 M
63 0 V
1697 0 R
-63 0 V
300 1950 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT1
303 300 M
5 27 V
18 74 V
18 59 V
18 48 V
18 39 V
18 33 V
18 28 V
18 24 V
18 21 V
18 18 V
18 17 V
18 15 V
18 13 V
18 12 V
18 11 V
18 11 V
18 9 V
18 10 V
18 9 V
18 8 V
18 8 V
18 8 V
18 7 V
18 7 V
18 6 V
18 6 V
18 6 V
18 6 V
18 6 V
17 5 V
18 6 V
18 5 V
18 5 V
18 5 V
18 5 V
18 5 V
18 4 V
18 5 V
18 4 V
18 4 V
18 3 V
18 4 V
18 3 V
18 4 V
18 3 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
17 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 1 V
18 3 V
8 2 V
1.000 UL
LT1
300 537 M
8 16 V
18 38 V
18 30 V
18 26 V
18 22 V
18 19 V
18 16 V
18 14 V
18 12 V
18 11 V
18 10 V
18 9 V
18 9 V
18 8 V
18 8 V
18 8 V
18 7 V
18 7 V
18 7 V
18 7 V
18 6 V
18 7 V
18 6 V
18 6 V
18 5 V
18 6 V
18 4 V
18 5 V
18 4 V
17 5 V
18 4 V
18 4 V
18 4 V
18 5 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 3 V
18 4 V
18 3 V
18 3 V
18 4 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
17 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 0 V
18 2 V
18 2 V
8 1 V
1.000 UL
LT3
300 1086 M
8 24 V
18 41 V
18 31 V
18 25 V
18 18 V
18 15 V
18 11 V
18 10 V
18 8 V
18 8 V
18 7 V
18 5 V
18 5 V
18 3 V
18 4 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
17 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
17 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
8 1 V
1.000 UL
LT0
300 787 M
8 27 V
18 42 V
18 35 V
18 28 V
18 23 V
18 18 V
18 14 V
18 12 V
18 10 V
18 9 V
18 8 V
18 7 V
18 5 V
18 5 V
18 4 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
17 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
17 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 0 V
18 1 V
18 1 V
8 2 V
1.000 UL
LT0
300 918 M
8 16 V
18 29 V
18 22 V
18 17 V
18 13 V
18 10 V
18 7 V
18 6 V
18 6 V
18 5 V
18 4 V
18 4 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 1 V
17 2 V
18 1 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
17 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
8 3 V
stroke
grestore
end
showpage
}}%
\put(1082,520){\makebox(0,0)[l]{$-1.6 < y < 1.6$}}%
%\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{2.6}}%
\put(250,1840){\makebox(0,0)[r]{2.4}}%
\put(250,1620){\makebox(0,0)[r]{2.2}}%
\put(250,1400){\makebox(0,0)[r]{2}}%
\put(250,1180){\makebox(0,0)[r]{1.8}}%
\put(250,960){\makebox(0,0)[r]{1.6}}%
\put(250,740){\makebox(0,0)[r]{1.4}}%
\put(250,520){\makebox(0,0)[r]{1.2}}%
\put(250,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> fig4b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:35 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
31 0 V
1729 0 R
-31 0 V
200 447 M
31 0 V
1729 0 R
-31 0 V
200 593 M
63 0 V
1697 0 R
-63 0 V
200 740 M
31 0 V
1729 0 R
-31 0 V
200 887 M
31 0 V
1729 0 R
-31 0 V
200 1033 M
31 0 V
1729 0 R
-31 0 V
200 1180 M
31 0 V
1729 0 R
-31 0 V
200 1327 M
63 0 V
1697 0 R
-63 0 V
200 1473 M
31 0 V
1729 0 R
-31 0 V
200 1620 M
31 0 V
1729 0 R
-31 0 V
200 1767 M
31 0 V
1729 0 R
-31 0 V
200 1913 M
31 0 V
1729 0 R
-31 0 V
200 2060 M
63 0 V
1697 0 R
-63 0 V
200 300 M
0 63 V
0 1697 R
0 -63 V
298 300 M
0 31 V
0 1729 R
0 -31 V
396 300 M
0 63 V
0 1697 R
0 -63 V
493 300 M
0 31 V
0 1729 R
0 -31 V
591 300 M
0 63 V
0 1697 R
0 -63 V
689 300 M
0 31 V
0 1729 R
0 -31 V
787 300 M
0 63 V
0 1697 R
0 -63 V
884 300 M
0 31 V
0 1729 R
0 -31 V
982 300 M
0 63 V
0 1697 R
0 -63 V
1080 300 M
0 31 V
0 1729 R
0 -31 V
1178 300 M
0 63 V
0 1697 R
0 -63 V
1276 300 M
0 31 V
0 1729 R
0 -31 V
1373 300 M
0 63 V
0 1697 R
0 -63 V
1471 300 M
0 31 V
0 1729 R
0 -31 V
1569 300 M
0 63 V
0 1697 R
0 -63 V
1667 300 M
0 31 V
0 1729 R
0 -31 V
1764 300 M
0 63 V
0 1697 R
0 -63 V
1862 300 M
0 31 V
0 1729 R
0 -31 V
1960 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
200 300 M
1760 0 V
0 1760 V
-1760 0 V
200 300 L
1.000 UL
LT1
200 492 M
8 26 V
17 47 V
18 39 V
17 32 V
18 27 V
17 22 V
18 18 V
17 16 V
18 13 V
17 11 V
18 10 V
17 8 V
17 8 V
18 7 V
17 6 V
18 7 V
17 5 V
18 6 V
17 5 V
18 5 V
17 5 V
18 5 V
17 4 V
18 5 V
17 5 V
18 5 V
17 4 V
18 5 V
17 5 V
18 4 V
17 5 V
18 4 V
17 5 V
18 4 V
17 4 V
18 5 V
17 4 V
18 5 V
17 4 V
17 4 V
18 5 V
17 4 V
18 5 V
17 5 V
18 4 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 6 V
18 5 V
17 5 V
18 6 V
17 5 V
18 6 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
18 7 V
17 6 V
18 7 V
17 7 V
17 7 V
18 7 V
17 8 V
18 7 V
17 8 V
18 8 V
17 8 V
18 9 V
17 9 V
18 9 V
17 9 V
18 10 V
17 10 V
18 11 V
17 12 V
18 12 V
17 12 V
18 13 V
17 15 V
18 15 V
17 16 V
18 18 V
17 20 V
18 23 V
17 27 V
18 30 V
17 38 V
17 47 V
18 64 V
17 92 V
18 145 V
17 255 V
2 42 V
1.000 UL
LT1
200 592 M
8 14 V
17 27 V
18 22 V
17 18 V
18 15 V
17 12 V
18 10 V
17 8 V
18 8 V
17 6 V
18 6 V
17 5 V
17 4 V
18 5 V
17 4 V
18 5 V
17 4 V
18 5 V
17 4 V
18 5 V
17 4 V
18 5 V
17 4 V
18 5 V
17 4 V
18 5 V
17 5 V
18 4 V
17 5 V
18 5 V
17 5 V
18 4 V
17 5 V
18 5 V
17 5 V
18 5 V
17 4 V
18 5 V
17 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 6 V
18 5 V
17 6 V
18 5 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
18 7 V
17 6 V
18 6 V
17 7 V
18 7 V
17 6 V
18 7 V
17 8 V
18 7 V
17 8 V
18 7 V
17 8 V
17 8 V
18 9 V
17 8 V
18 9 V
17 9 V
18 9 V
17 9 V
18 10 V
17 10 V
18 11 V
17 10 V
18 12 V
17 12 V
18 12 V
17 13 V
18 14 V
17 15 V
18 15 V
17 17 V
18 18 V
17 20 V
18 22 V
17 25 V
18 29 V
17 34 V
18 40 V
17 52 V
17 71 V
18 108 V
17 206 V
7 187 V
1.000 UL
LT3
200 1388 M
8 1 V
17 -2 V
18 0 V
18 1 V
17 0 V
18 -2 V
17 -3 V
18 -3 V
17 -3 V
18 -2 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 0 V
18 0 V
17 1 V
18 1 V
17 2 V
18 2 V
17 2 V
18 2 V
18 2 V
17 3 V
18 2 V
17 3 V
18 2 V
17 3 V
18 2 V
18 3 V
17 2 V
18 3 V
17 3 V
18 3 V
18 4 V
17 3 V
18 4 V
17 3 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 5 V
17 6 V
18 5 V
18 6 V
17 6 V
18 6 V
17 7 V
18 6 V
17 7 V
18 7 V
18 7 V
17 7 V
18 7 V
17 8 V
18 8 V
18 8 V
17 8 V
18 8 V
17 9 V
18 9 V
17 9 V
18 9 V
18 10 V
17 10 V
18 10 V
17 11 V
18 11 V
17 12 V
18 13 V
18 14 V
17 14 V
18 15 V
17 16 V
18 16 V
18 17 V
17 19 V
18 20 V
17 22 V
18 26 V
17 30 V
18 35 V
18 41 V
17 48 V
4 11 V
1.000 UL
LT0
200 1013 M
8 9 V
17 14 V
18 12 V
18 9 V
17 8 V
18 6 V
17 3 V
18 3 V
17 1 V
18 2 V
18 1 V
17 1 V
18 1 V
17 0 V
18 1 V
18 0 V
17 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
18 2 V
17 1 V
18 1 V
17 2 V
18 1 V
17 2 V
18 1 V
18 2 V
17 1 V
18 2 V
17 2 V
18 1 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
18 3 V
17 2 V
18 2 V
17 3 V
18 3 V
17 2 V
18 3 V
18 3 V
17 3 V
18 3 V
17 3 V
18 3 V
18 3 V
17 3 V
18 4 V
17 3 V
18 4 V
17 3 V
18 4 V
18 4 V
17 4 V
18 4 V
17 5 V
18 4 V
18 5 V
17 4 V
18 5 V
17 5 V
18 5 V
17 5 V
18 6 V
18 5 V
17 6 V
18 6 V
17 7 V
18 6 V
17 8 V
18 7 V
18 8 V
17 9 V
18 9 V
17 9 V
18 11 V
18 10 V
17 12 V
18 14 V
17 14 V
18 17 V
17 20 V
18 24 V
18 29 V
17 37 V
18 50 V
17 73 V
18 119 V
18 221 V
3 94 V
1.000 UL
LT0
200 1121 M
8 0 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -3 V
18 -3 V
17 -4 V
18 -3 V
17 -4 V
18 -2 V
17 -3 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -1 V
18 0 V
17 0 V
18 0 V
17 0 V
18 1 V
17 0 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 2 V
18 1 V
17 2 V
18 1 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
17 2 V
18 2 V
17 2 V
18 3 V
17 3 V
18 2 V
17 3 V
18 3 V
17 3 V
18 4 V
17 3 V
18 3 V
17 3 V
18 4 V
17 4 V
18 3 V
17 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 5 V
17 4 V
18 5 V
17 5 V
18 5 V
17 5 V
17 6 V
18 5 V
17 6 V
18 6 V
17 6 V
18 7 V
17 6 V
18 7 V
17 7 V
18 8 V
17 7 V
18 9 V
17 9 V
18 9 V
17 10 V
18 11 V
17 12 V
18 12 V
17 13 V
18 15 V
17 16 V
18 18 V
17 21 V
18 24 V
17 30 V
18 36 V
17 47 V
17 64 V
18 97 V
17 172 V
8 158 V
stroke
grestore
end
showpage
}}%
\put(982,593){\makebox(0,0)[l]{$-1.6 < y < -0.8$}}%
%\put(1730,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(1960,200){\makebox(0,0){20}}%
\put(1764,200){\makebox(0,0){18}}%
\put(1569,200){\makebox(0,0){16}}%
\put(1373,200){\makebox(0,0){14}}%
\put(1178,200){\makebox(0,0){12}}%
\put(982,200){\makebox(0,0){10}}%
\put(787,200){\makebox(0,0){8}}%
\put(591,200){\makebox(0,0){6}}%
\put(396,200){\makebox(0,0){4}}%
\put(200,200){\makebox(0,0){2}}%
\put(150,2060){\makebox(0,0)[r]{3}}%
\put(150,1327){\makebox(0,0)[r]{2}}%
\put(150,593){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> fig4c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4c.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:35 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
31 0 V
1729 0 R
-31 0 V
300 300 M
63 0 V
1697 0 R
-63 0 V
300 344 M
31 0 V
1729 0 R
-31 0 V
300 388 M
31 0 V
1729 0 R
-31 0 V
300 432 M
31 0 V
1729 0 R
-31 0 V
300 476 M
31 0 V
1729 0 R
-31 0 V
300 520 M
31 0 V
1729 0 R
-31 0 V
300 520 M
63 0 V
1697 0 R
-63 0 V
300 564 M
31 0 V
1729 0 R
-31 0 V
300 608 M
31 0 V
1729 0 R
-31 0 V
300 652 M
31 0 V
1729 0 R
-31 0 V
300 696 M
31 0 V
1729 0 R
-31 0 V
300 740 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 784 M
31 0 V
1729 0 R
-31 0 V
300 828 M
31 0 V
1729 0 R
-31 0 V
300 872 M
31 0 V
1729 0 R
-31 0 V
300 916 M
31 0 V
1729 0 R
-31 0 V
300 960 M
31 0 V
1729 0 R
-31 0 V
300 960 M
63 0 V
1697 0 R
-63 0 V
300 1004 M
31 0 V
1729 0 R
-31 0 V
300 1048 M
31 0 V
1729 0 R
-31 0 V
300 1092 M
31 0 V
1729 0 R
-31 0 V
300 1136 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1224 M
31 0 V
1729 0 R
-31 0 V
300 1268 M
31 0 V
1729 0 R
-31 0 V
300 1312 M
31 0 V
1729 0 R
-31 0 V
300 1356 M
31 0 V
1729 0 R
-31 0 V
300 1400 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1444 M
31 0 V
1729 0 R
-31 0 V
300 1488 M
31 0 V
1729 0 R
-31 0 V
300 1532 M
31 0 V
1729 0 R
-31 0 V
300 1576 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1664 M
31 0 V
1729 0 R
-31 0 V
300 1708 M
31 0 V
1729 0 R
-31 0 V
300 1752 M
31 0 V
1729 0 R
-31 0 V
300 1796 M
31 0 V
1729 0 R
-31 0 V
300 1840 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1884 M
31 0 V
1729 0 R
-31 0 V
300 1928 M
31 0 V
1729 0 R
-31 0 V
300 1972 M
31 0 V
1729 0 R
-31 0 V
300 2016 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT1
300 476 M
8 30 V
18 57 V
18 41 V
18 29 V
18 23 V
18 18 V
18 15 V
18 14 V
18 12 V
18 11 V
18 10 V
18 9 V
18 8 V
18 7 V
18 7 V
18 7 V
18 6 V
18 5 V
18 6 V
18 5 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 3 V
18 3 V
18 3 V
18 2 V
17 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
17 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
8 2 V
1.000 UL
LT1
300 586 M
8 15 V
18 23 V
18 21 V
18 16 V
18 11 V
18 7 V
18 6 V
18 6 V
18 6 V
18 5 V
18 5 V
18 5 V
18 5 V
18 4 V
18 5 V
18 4 V
18 4 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
17 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 3 V
18 2 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 3 V
18 2 V
17 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
8 1 V
1.000 UL
LT3
300 1136 M
8 27 V
18 40 V
18 36 V
18 32 V
18 25 V
18 20 V
18 14 V
18 12 V
18 9 V
18 7 V
18 7 V
18 5 V
18 4 V
18 2 V
18 2 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
17 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 3 V
18 2 V
18 3 V
17 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
18 5 V
18 4 V
18 5 V
18 4 V
18 4 V
18 4 V
18 3 V
18 3 V
18 3 V
18 1 V
8 3 V
1.000 UL
LT0
300 871 M
8 25 V
18 42 V
18 34 V
18 26 V
18 20 V
18 15 V
18 11 V
18 9 V
18 6 V
18 6 V
18 5 V
18 4 V
18 3 V
18 3 V
18 2 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
17 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
17 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 1 V
8 2 V
1.000 UL
LT0
300 945 M
8 18 V
18 25 V
18 22 V
18 18 V
18 13 V
18 9 V
18 6 V
18 5 V
18 3 V
18 2 V
18 2 V
18 2 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
17 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 1 V
18 1 V
8 2 V
stroke
grestore
end
showpage
}}%
\put(1082,520){\makebox(0,0)[l]{$-0.8 < y < 0.0$}}%
\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{2.6}}%
\put(250,1840){\makebox(0,0)[r]{2.4}}%
\put(250,1620){\makebox(0,0)[r]{2.2}}%
\put(250,1400){\makebox(0,0)[r]{2}}%
\put(250,1180){\makebox(0,0)[r]{1.8}}%
\put(250,960){\makebox(0,0)[r]{1.6}}%
\put(250,740){\makebox(0,0)[r]{1.4}}%
\put(250,520){\makebox(0,0)[r]{1.2}}%
\put(250,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> fig4d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4d.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:35 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
31 0 V
1729 0 R
-31 0 V
300 300 M
63 0 V
1697 0 R
-63 0 V
300 344 M
31 0 V
1729 0 R
-31 0 V
300 388 M
31 0 V
1729 0 R
-31 0 V
300 432 M
31 0 V
1729 0 R
-31 0 V
300 476 M
31 0 V
1729 0 R
-31 0 V
300 520 M
31 0 V
1729 0 R
-31 0 V
300 520 M
63 0 V
1697 0 R
-63 0 V
300 564 M
31 0 V
1729 0 R
-31 0 V
300 608 M
31 0 V
1729 0 R
-31 0 V
300 652 M
31 0 V
1729 0 R
-31 0 V
300 696 M
31 0 V
1729 0 R
-31 0 V
300 740 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 784 M
31 0 V
1729 0 R
-31 0 V
300 828 M
31 0 V
1729 0 R
-31 0 V
300 872 M
31 0 V
1729 0 R
-31 0 V
300 916 M
31 0 V
1729 0 R
-31 0 V
300 960 M
31 0 V
1729 0 R
-31 0 V
300 960 M
63 0 V
1697 0 R
-63 0 V
300 1004 M
31 0 V
1729 0 R
-31 0 V
300 1048 M
31 0 V
1729 0 R
-31 0 V
300 1092 M
31 0 V
1729 0 R
-31 0 V
300 1136 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1224 M
31 0 V
1729 0 R
-31 0 V
300 1268 M
31 0 V
1729 0 R
-31 0 V
300 1312 M
31 0 V
1729 0 R
-31 0 V
300 1356 M
31 0 V
1729 0 R
-31 0 V
300 1400 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1444 M
31 0 V
1729 0 R
-31 0 V
300 1488 M
31 0 V
1729 0 R
-31 0 V
300 1532 M
31 0 V
1729 0 R
-31 0 V
300 1576 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1664 M
31 0 V
1729 0 R
-31 0 V
300 1708 M
31 0 V
1729 0 R
-31 0 V
300 1752 M
31 0 V
1729 0 R
-31 0 V
300 1796 M
31 0 V
1729 0 R
-31 0 V
300 1840 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1884 M
31 0 V
1729 0 R
-31 0 V
300 1928 M
31 0 V
1729 0 R
-31 0 V
300 1972 M
31 0 V
1729 0 R
-31 0 V
300 2016 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT1
300 436 M
8 48 V
18 81 V
18 67 V
18 54 V
18 43 V
18 36 V
18 28 V
18 23 V
18 19 V
18 15 V
18 13 V
18 10 V
18 10 V
18 8 V
18 6 V
18 6 V
18 5 V
18 4 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
17 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
17 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
8 1 V
1.000 UL
LT1
300 870 M
8 18 V
18 28 V
18 21 V
18 15 V
18 11 V
18 7 V
18 3 V
18 0 V
18 -1 V
18 -2 V
18 -2 V
18 -3 V
18 -3 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -3 V
18 -3 V
18 -2 V
18 -3 V
18 -2 V
18 -3 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
17 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 1 V
8 0 V
1.000 UL
LT3
300 695 M
8 42 V
18 76 V
18 65 V
18 57 V
18 47 V
18 38 V
18 32 V
18 27 V
18 24 V
18 21 V
18 18 V
18 17 V
18 14 V
18 13 V
18 11 V
18 11 V
18 10 V
18 9 V
18 9 V
18 8 V
18 8 V
18 7 V
18 7 V
18 7 V
18 6 V
18 6 V
18 5 V
18 5 V
18 5 V
17 4 V
18 4 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
17 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 0 V
18 2 V
18 1 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
8 0 V
1.000 UL
LT0
300 607 M
8 43 V
18 72 V
18 63 V
18 52 V
18 43 V
18 34 V
18 28 V
18 23 V
18 20 V
18 16 V
18 14 V
18 12 V
18 11 V
18 9 V
18 8 V
18 7 V
18 6 V
18 5 V
18 5 V
18 5 V
18 4 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
17 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
17 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 0 V
18 1 V
18 0 V
18 1 V
8 1 V
1.000 UL
LT0
300 742 M
8 38 V
18 64 V
18 52 V
18 43 V
18 34 V
18 26 V
18 20 V
18 16 V
18 12 V
18 10 V
18 8 V
18 7 V
18 5 V
18 5 V
18 4 V
18 3 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
17 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
17 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
8 0 V
stroke
grestore
end
showpage
}}%
\put(1082,520){\makebox(0,0)[l]{$0.0 < y < 0.8$}}%
\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{2.6}}%
\put(250,1840){\makebox(0,0)[r]{2.4}}%
\put(250,1620){\makebox(0,0)[r]{2.2}}%
\put(250,1400){\makebox(0,0)[r]{2}}%
\put(250,1180){\makebox(0,0)[r]{1.8}}%
\put(250,960){\makebox(0,0)[r]{1.6}}%
\put(250,740){\makebox(0,0)[r]{1.4}}%
\put(250,520){\makebox(0,0)[r]{1.2}}%
\put(250,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> fig4e.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4e.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Oct 13 11:17:35 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
31 0 V
1729 0 R
-31 0 V
300 300 M
63 0 V
1697 0 R
-63 0 V
300 344 M
31 0 V
1729 0 R
-31 0 V
300 388 M
31 0 V
1729 0 R
-31 0 V
300 432 M
31 0 V
1729 0 R
-31 0 V
300 476 M
31 0 V
1729 0 R
-31 0 V
300 520 M
31 0 V
1729 0 R
-31 0 V
300 520 M
63 0 V
1697 0 R
-63 0 V
300 564 M
31 0 V
1729 0 R
-31 0 V
300 608 M
31 0 V
1729 0 R
-31 0 V
300 652 M
31 0 V
1729 0 R
-31 0 V
300 696 M
31 0 V
1729 0 R
-31 0 V
300 740 M
31 0 V
1729 0 R
-31 0 V
300 740 M
63 0 V
1697 0 R
-63 0 V
300 784 M
31 0 V
1729 0 R
-31 0 V
300 828 M
31 0 V
1729 0 R
-31 0 V
300 872 M
31 0 V
1729 0 R
-31 0 V
300 916 M
31 0 V
1729 0 R
-31 0 V
300 960 M
31 0 V
1729 0 R
-31 0 V
300 960 M
63 0 V
1697 0 R
-63 0 V
300 1004 M
31 0 V
1729 0 R
-31 0 V
300 1048 M
31 0 V
1729 0 R
-31 0 V
300 1092 M
31 0 V
1729 0 R
-31 0 V
300 1136 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1224 M
31 0 V
1729 0 R
-31 0 V
300 1268 M
31 0 V
1729 0 R
-31 0 V
300 1312 M
31 0 V
1729 0 R
-31 0 V
300 1356 M
31 0 V
1729 0 R
-31 0 V
300 1400 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1444 M
31 0 V
1729 0 R
-31 0 V
300 1488 M
31 0 V
1729 0 R
-31 0 V
300 1532 M
31 0 V
1729 0 R
-31 0 V
300 1576 M
31 0 V
1729 0 R
-31 0 V
300 1620 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1664 M
31 0 V
1729 0 R
-31 0 V
300 1708 M
31 0 V
1729 0 R
-31 0 V
300 1752 M
31 0 V
1729 0 R
-31 0 V
300 1796 M
31 0 V
1729 0 R
-31 0 V
300 1840 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 1884 M
31 0 V
1729 0 R
-31 0 V
300 1928 M
31 0 V
1729 0 R
-31 0 V
300 1972 M
31 0 V
1729 0 R
-31 0 V
300 2016 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
31 0 V
1729 0 R
-31 0 V
-1729 0 R
63 0 V
1697 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
398 300 M
0 31 V
0 1729 R
0 -31 V
496 300 M
0 63 V
0 1697 R
0 -63 V
593 300 M
0 31 V
0 1729 R
0 -31 V
691 300 M
0 63 V
0 1697 R
0 -63 V
789 300 M
0 31 V
0 1729 R
0 -31 V
887 300 M
0 63 V
0 1697 R
0 -63 V
984 300 M
0 31 V
0 1729 R
0 -31 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1278 300 M
0 63 V
0 1697 R
0 -63 V
1376 300 M
0 31 V
0 1729 R
0 -31 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1571 300 M
0 31 V
0 1729 R
0 -31 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
1767 300 M
0 31 V
0 1729 R
0 -31 V
1864 300 M
0 63 V
0 1697 R
0 -63 V
1962 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT1
304 300 M
4 26 V
18 91 V
18 75 V
18 60 V
18 50 V
18 42 V
18 37 V
18 32 V
18 29 V
18 26 V
18 23 V
18 20 V
18 18 V
18 16 V
18 14 V
18 13 V
18 11 V
18 10 V
18 10 V
18 9 V
18 9 V
18 8 V
18 8 V
18 7 V
18 7 V
18 7 V
18 6 V
18 6 V
18 5 V
17 5 V
18 4 V
18 4 V
18 4 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
17 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
8 -1 V
1.000 UL
LT1
300 1032 M
8 25 V
18 29 V
18 20 V
18 15 V
18 11 V
18 8 V
18 6 V
18 4 V
18 2 V
18 1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -2 V
18 -2 V
18 -3 V
18 -2 V
18 -2 V
18 -3 V
18 -3 V
18 -2 V
18 -2 V
17 -2 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
17 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 1 V
8 -1 V
1.000 UL
LT3
300 314 M
8 45 V
18 86 V
18 76 V
18 67 V
18 58 V
18 52 V
18 45 V
18 39 V
18 35 V
18 32 V
18 27 V
18 26 V
18 22 V
18 21 V
18 19 V
18 17 V
18 17 V
18 15 V
18 14 V
18 13 V
18 12 V
18 12 V
18 10 V
18 11 V
18 9 V
18 9 V
18 9 V
18 8 V
18 8 V
17 7 V
18 7 V
18 7 V
18 7 V
18 6 V
18 6 V
18 6 V
18 6 V
18 5 V
18 5 V
18 5 V
18 6 V
18 4 V
18 5 V
18 5 V
18 5 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 4 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
17 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 3 V
18 3 V
18 2 V
18 3 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 -1 V
8 0 V
1.000 UL
LT0
300 306 M
8 46 V
18 86 V
18 75 V
18 65 V
18 55 V
18 48 V
18 41 V
18 36 V
18 32 V
18 29 V
18 25 V
18 22 V
18 20 V
18 18 V
18 15 V
18 15 V
18 13 V
18 12 V
18 12 V
18 10 V
18 10 V
18 9 V
18 9 V
18 8 V
18 7 V
18 8 V
18 6 V
18 7 V
18 6 V
17 5 V
18 5 V
18 5 V
18 5 V
18 4 V
18 5 V
18 3 V
18 4 V
18 4 V
18 3 V
18 4 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 3 V
18 2 V
18 3 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
17 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
8 -1 V
1.000 UL
LT0
300 427 M
8 50 V
18 91 V
18 78 V
18 66 V
18 58 V
18 48 V
18 42 V
18 35 V
18 31 V
18 25 V
18 22 V
18 20 V
18 17 V
18 15 V
18 13 V
18 12 V
18 10 V
18 10 V
18 8 V
18 8 V
18 6 V
18 6 V
18 5 V
18 5 V
18 4 V
18 4 V
18 3 V
18 3 V
18 3 V
17 3 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
18 3 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
17 1 V
18 2 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 0 V
18 0 V
8 0 V
stroke
grestore
end
showpage
}}%
\put(1082,520){\makebox(0,0)[l]{$0.8 < y < 1.6$}}%
\put(1830,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2060,200){\makebox(0,0){20}}%
\put(1864,200){\makebox(0,0){18}}%
\put(1669,200){\makebox(0,0){16}}%
\put(1473,200){\makebox(0,0){14}}%
\put(1278,200){\makebox(0,0){12}}%
\put(1082,200){\makebox(0,0){10}}%
\put(887,200){\makebox(0,0){8}}%
\put(691,200){\makebox(0,0){6}}%
\put(496,200){\makebox(0,0){4}}%
\put(300,200){\makebox(0,0){2}}%
\put(250,2060){\makebox(0,0)[r]{2.6}}%
\put(250,1840){\makebox(0,0)[r]{2.4}}%
\put(250,1620){\makebox(0,0)[r]{2.2}}%
\put(250,1400){\makebox(0,0)[r]{2}}%
\put(250,1180){\makebox(0,0)[r]{1.8}}%
\put(250,960){\makebox(0,0)[r]{1.6}}%
\put(250,740){\makebox(0,0)[r]{1.4}}%
\put(250,520){\makebox(0,0)[r]{1.2}}%
\put(250,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig5.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct 10 15:59:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1697 0 R
-63 0 V
450 300 M
31 0 V
1729 0 R
-31 0 V
450 388 M
31 0 V
1729 0 R
-31 0 V
450 440 M
31 0 V
1729 0 R
-31 0 V
450 477 M
31 0 V
1729 0 R
-31 0 V
450 505 M
31 0 V
1729 0 R
-31 0 V
450 528 M
31 0 V
1729 0 R
-31 0 V
450 548 M
31 0 V
1729 0 R
-31 0 V
450 565 M
31 0 V
1729 0 R
-31 0 V
450 580 M
31 0 V
1729 0 R
-31 0 V
450 593 M
63 0 V
1697 0 R
-63 0 V
450 593 M
31 0 V
1729 0 R
-31 0 V
450 682 M
31 0 V
1729 0 R
-31 0 V
450 733 M
31 0 V
1729 0 R
-31 0 V
450 770 M
31 0 V
1729 0 R
-31 0 V
450 798 M
31 0 V
1729 0 R
-31 0 V
450 822 M
31 0 V
1729 0 R
-31 0 V
450 841 M
31 0 V
1729 0 R
-31 0 V
450 858 M
31 0 V
1729 0 R
-31 0 V
450 873 M
31 0 V
1729 0 R
-31 0 V
450 887 M
63 0 V
1697 0 R
-63 0 V
450 887 M
31 0 V
1729 0 R
-31 0 V
450 975 M
31 0 V
1729 0 R
-31 0 V
450 1027 M
31 0 V
1729 0 R
-31 0 V
450 1063 M
31 0 V
1729 0 R
-31 0 V
450 1092 M
31 0 V
1729 0 R
-31 0 V
450 1115 M
31 0 V
1729 0 R
-31 0 V
450 1135 M
31 0 V
1729 0 R
-31 0 V
450 1152 M
31 0 V
1729 0 R
-31 0 V
450 1167 M
31 0 V
1729 0 R
-31 0 V
450 1180 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1268 M
31 0 V
1729 0 R
-31 0 V
450 1320 M
31 0 V
1729 0 R
-31 0 V
450 1357 M
31 0 V
1729 0 R
-31 0 V
450 1385 M
31 0 V
1729 0 R
-31 0 V
450 1408 M
31 0 V
1729 0 R
-31 0 V
450 1428 M
31 0 V
1729 0 R
-31 0 V
450 1445 M
31 0 V
1729 0 R
-31 0 V
450 1460 M
31 0 V
1729 0 R
-31 0 V
450 1473 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1562 M
31 0 V
1729 0 R
-31 0 V
450 1613 M
31 0 V
1729 0 R
-31 0 V
450 1650 M
31 0 V
1729 0 R
-31 0 V
450 1678 M
31 0 V
1729 0 R
-31 0 V
450 1702 M
31 0 V
1729 0 R
-31 0 V
450 1721 M
31 0 V
1729 0 R
-31 0 V
450 1738 M
31 0 V
1729 0 R
-31 0 V
450 1753 M
31 0 V
1729 0 R
-31 0 V
450 1767 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1855 M
31 0 V
1729 0 R
-31 0 V
450 1907 M
31 0 V
1729 0 R
-31 0 V
450 1943 M
31 0 V
1729 0 R
-31 0 V
450 1972 M
31 0 V
1729 0 R
-31 0 V
450 1995 M
31 0 V
1729 0 R
-31 0 V
450 2015 M
31 0 V
1729 0 R
-31 0 V
450 2032 M
31 0 V
1729 0 R
-31 0 V
450 2047 M
31 0 V
1729 0 R
-31 0 V
450 2060 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
548 300 M
0 31 V
0 1729 R
0 -31 V
646 300 M
0 63 V
0 1697 R
0 -63 V
743 300 M
0 31 V
0 1729 R
0 -31 V
841 300 M
0 63 V
0 1697 R
0 -63 V
939 300 M
0 31 V
0 1729 R
0 -31 V
1037 300 M
0 63 V
0 1697 R
0 -63 V
1134 300 M
0 31 V
0 1729 R
0 -31 V
1232 300 M
0 63 V
0 1697 R
0 -63 V
1330 300 M
0 31 V
0 1729 R
0 -31 V
1428 300 M
0 63 V
0 1697 R
0 -63 V
1526 300 M
0 31 V
0 1729 R
0 -31 V
1623 300 M
0 63 V
0 1697 R
0 -63 V
1721 300 M
0 31 V
0 1729 R
0 -31 V
1819 300 M
0 63 V
0 1697 R
0 -63 V
1917 300 M
0 31 V
0 1729 R
0 -31 V
2014 300 M
0 63 V
0 1697 R
0 -63 V
2112 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT1
450 1749 M
10 -15 V
10 -14 V
9 -13 V
10 -14 V
10 -15 V
10 -14 V
9 -14 V
10 -13 V
10 -13 V
10 -14 V
10 -14 V
9 -13 V
10 -13 V
10 -12 V
10 -13 V
9 -13 V
10 -12 V
10 -13 V
10 -11 V
10 -13 V
9 -11 V
10 -11 V
10 -12 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
10 -10 V
10 -11 V
9 -10 V
10 -10 V
10 -11 V
10 -9 V
9 -11 V
10 -9 V
10 -11 V
10 -10 V
10 -8 V
9 -10 V
10 -9 V
10 -8 V
10 -10 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
10 -8 V
9 -8 V
10 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -9 V
10 -7 V
10 -8 V
9 -8 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -8 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -8 V
9 -6 V
10 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -3 V
10 -5 V
10 -4 V
1.000 UL
LT1
450 1698 M
10 -14 V
10 -14 V
9 -14 V
10 -13 V
10 -14 V
10 -14 V
9 -13 V
10 -14 V
10 -12 V
10 -13 V
10 -14 V
9 -12 V
10 -13 V
10 -13 V
10 -12 V
9 -13 V
10 -11 V
10 -12 V
10 -12 V
10 -11 V
9 -12 V
10 -11 V
10 -12 V
10 -11 V
9 -10 V
10 -11 V
10 -10 V
10 -10 V
10 -11 V
9 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -9 V
10 -9 V
10 -10 V
10 -10 V
9 -8 V
10 -9 V
10 -9 V
10 -9 V
9 -10 V
10 -9 V
10 -8 V
10 -9 V
10 -8 V
9 -9 V
10 -8 V
10 -8 V
10 -9 V
9 -7 V
10 -9 V
10 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -8 V
10 -7 V
9 -8 V
10 -8 V
10 -6 V
10 -8 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
10 -7 V
9 -6 V
10 -8 V
10 -7 V
10 -6 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
1.000 UL
LT1
450 1841 M
10 -16 V
10 -16 V
9 -15 V
10 -15 V
10 -17 V
10 -11 V
9 -15 V
10 -16 V
10 -15 V
10 -14 V
10 -15 V
9 -13 V
10 -15 V
10 -14 V
10 -14 V
9 -13 V
10 -13 V
10 -14 V
10 -12 V
10 -12 V
9 -13 V
10 -12 V
10 -13 V
10 -12 V
9 -12 V
10 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
10 -10 V
9 -12 V
10 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -9 V
10 -10 V
10 -8 V
10 -9 V
9 -10 V
10 -8 V
10 -9 V
10 -9 V
9 -8 V
10 -9 V
10 -9 V
10 -7 V
10 -8 V
9 -9 V
10 -7 V
10 -9 V
10 -7 V
9 -8 V
10 -8 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
9 -8 V
10 -6 V
10 -6 V
10 -7 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -7 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -7 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -6 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
1.000 UL
LT0
450 1930 M
10 -19 V
10 -19 V
9 -18 V
10 -18 V
10 -18 V
10 -18 V
9 -16 V
10 -17 V
10 -16 V
10 -16 V
10 -16 V
9 -15 V
10 -15 V
10 -15 V
10 -14 V
9 -15 V
10 -13 V
10 -14 V
10 -14 V
10 -13 V
9 -13 V
10 -13 V
10 -12 V
10 -13 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
10 -11 V
9 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -11 V
10 -10 V
10 -11 V
10 -10 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -9 V
10 -9 V
10 -10 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -8 V
10 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
10 -7 V
9 -8 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
1.000 UL
LT0
450 1925 M
10 -22 V
10 -20 V
9 -20 V
10 -20 V
10 -18 V
10 -18 V
9 -18 V
10 -18 V
10 -17 V
10 -16 V
10 -16 V
9 -16 V
10 -15 V
10 -15 V
10 -15 V
9 -15 V
10 -14 V
10 -15 V
10 -13 V
10 -13 V
9 -14 V
10 -13 V
10 -12 V
10 -14 V
9 -11 V
10 -13 V
10 -12 V
10 -12 V
10 -12 V
9 -11 V
10 -11 V
10 -12 V
10 -10 V
9 -12 V
10 -10 V
10 -11 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
10 -9 V
9 -10 V
10 -10 V
10 -10 V
10 -9 V
10 -9 V
9 -10 V
10 -9 V
10 -9 V
10 -9 V
9 -8 V
10 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -9 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
10 -7 V
9 -8 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
10 -7 V
10 -7 V
9 -7 V
10 -8 V
10 -6 V
10 -8 V
9 -6 V
10 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -6 V
10 -4 V
10 -6 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
1.000 UL
LT0
450 1929 M
10 -15 V
10 -13 V
9 -15 V
10 -17 V
10 -15 V
10 -16 V
9 -16 V
10 -16 V
10 -14 V
10 -14 V
10 -16 V
9 -14 V
10 -15 V
10 -13 V
10 -15 V
9 -13 V
10 -13 V
10 -15 V
10 -12 V
10 -13 V
9 -13 V
10 -13 V
10 -12 V
10 -12 V
9 -12 V
10 -13 V
10 -11 V
10 -12 V
10 -12 V
9 -11 V
10 -11 V
10 -12 V
10 -10 V
9 -12 V
10 -10 V
10 -10 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -10 V
10 -8 V
10 -10 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -9 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -6 V
10 -8 V
9 -6 V
10 -6 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -5 V
10 -7 V
10 -5 V
10 -7 V
10 -5 V
9 -6 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -6 V
10 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -6 V
10 -4 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -3 V
9 -5 V
10 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
stroke
grestore
end
showpage
}}%
\put(1232,1562){\makebox(0,0)[l]{$-1.6 < y < 1.6$}}%
\put(1232,1827){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2014,200){\makebox(0,0){18}}%
\put(1819,200){\makebox(0,0){16}}%
\put(1623,200){\makebox(0,0){14}}%
\put(1428,200){\makebox(0,0){12}}%
\put(1232,200){\makebox(0,0){10}}%
\put(1037,200){\makebox(0,0){8}}%
\put(841,200){\makebox(0,0){6}}%
\put(646,200){\makebox(0,0){4}}%
\put(450,200){\makebox(0,0){2}}%
\put(400,2060){\makebox(0,0)[r]{$10^{2}$}}%
\put(400,1767){\makebox(0,0)[r]{10}}%
\put(400,1473){\makebox(0,0)[r]{1}}%
\put(400,1180){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,887){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,593){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,300){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> fig6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig6a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
1729 0 R
-31 0 V
450 348 M
31 0 V
1729 0 R
-31 0 V
450 382 M
31 0 V
1729 0 R
-31 0 V
450 408 M
31 0 V
1729 0 R
-31 0 V
450 430 M
31 0 V
1729 0 R
-31 0 V
450 448 M
31 0 V
1729 0 R
-31 0 V
450 464 M
31 0 V
1729 0 R
-31 0 V
450 477 M
31 0 V
1729 0 R
-31 0 V
450 490 M
63 0 V
1697 0 R
-63 0 V
450 490 M
31 0 V
1729 0 R
-31 0 V
450 572 M
31 0 V
1729 0 R
-31 0 V
450 620 M
31 0 V
1729 0 R
-31 0 V
450 654 M
31 0 V
1729 0 R
-31 0 V
450 680 M
31 0 V
1729 0 R
-31 0 V
450 701 M
31 0 V
1729 0 R
-31 0 V
450 720 M
31 0 V
1729 0 R
-31 0 V
450 735 M
31 0 V
1729 0 R
-31 0 V
450 749 M
31 0 V
1729 0 R
-31 0 V
450 762 M
63 0 V
1697 0 R
-63 0 V
450 762 M
31 0 V
1729 0 R
-31 0 V
450 843 M
31 0 V
1729 0 R
-31 0 V
450 891 M
31 0 V
1729 0 R
-31 0 V
450 925 M
31 0 V
1729 0 R
-31 0 V
450 952 M
31 0 V
1729 0 R
-31 0 V
450 973 M
31 0 V
1729 0 R
-31 0 V
450 991 M
31 0 V
1729 0 R
-31 0 V
450 1007 M
31 0 V
1729 0 R
-31 0 V
450 1021 M
31 0 V
1729 0 R
-31 0 V
450 1033 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1115 M
31 0 V
1729 0 R
-31 0 V
450 1163 M
31 0 V
1729 0 R
-31 0 V
450 1197 M
31 0 V
1729 0 R
-31 0 V
450 1223 M
31 0 V
1729 0 R
-31 0 V
450 1245 M
31 0 V
1729 0 R
-31 0 V
450 1263 M
31 0 V
1729 0 R
-31 0 V
450 1279 M
31 0 V
1729 0 R
-31 0 V
450 1293 M
31 0 V
1729 0 R
-31 0 V
450 1305 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1387 M
31 0 V
1729 0 R
-31 0 V
450 1435 M
31 0 V
1729 0 R
-31 0 V
450 1469 M
31 0 V
1729 0 R
-31 0 V
450 1495 M
31 0 V
1729 0 R
-31 0 V
450 1517 M
31 0 V
1729 0 R
-31 0 V
450 1535 M
31 0 V
1729 0 R
-31 0 V
450 1550 M
31 0 V
1729 0 R
-31 0 V
450 1564 M
31 0 V
1729 0 R
-31 0 V
450 1577 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1659 M
31 0 V
1729 0 R
-31 0 V
450 1706 M
31 0 V
1729 0 R
-31 0 V
450 1740 M
31 0 V
1729 0 R
-31 0 V
450 1767 M
31 0 V
1729 0 R
-31 0 V
450 1788 M
31 0 V
1729 0 R
-31 0 V
450 1806 M
31 0 V
1729 0 R
-31 0 V
450 1822 M
31 0 V
1729 0 R
-31 0 V
450 1836 M
31 0 V
1729 0 R
-31 0 V
450 1849 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1930 M
31 0 V
1729 0 R
-31 0 V
450 1978 M
31 0 V
1729 0 R
-31 0 V
450 2012 M
31 0 V
1729 0 R
-31 0 V
450 2038 M
31 0 V
1729 0 R
-31 0 V
450 2060 M
31 0 V
1729 0 R
-31 0 V
460 300 M
0 63 V
0 1697 R
0 -63 V
557 300 M
0 31 V
0 1729 R
0 -31 V
654 300 M
0 63 V
0 1697 R
0 -63 V
751 300 M
0 31 V
0 1729 R
0 -31 V
849 300 M
0 63 V
0 1697 R
0 -63 V
946 300 M
0 31 V
0 1729 R
0 -31 V
1043 300 M
0 63 V
0 1697 R
0 -63 V
1140 300 M
0 31 V
0 1729 R
0 -31 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1335 300 M
0 31 V
0 1729 R
0 -31 V
1432 300 M
0 63 V
0 1697 R
0 -63 V
1529 300 M
0 31 V
0 1729 R
0 -31 V
1627 300 M
0 63 V
0 1697 R
0 -63 V
1724 300 M
0 31 V
0 1729 R
0 -31 V
1821 300 M
0 63 V
0 1697 R
0 -63 V
1918 300 M
0 31 V
0 1729 R
0 -31 V
2016 300 M
0 63 V
0 1697 R
0 -63 V
2113 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT1
450 1845 M
10 -13 V
9 -13 V
10 -13 V
10 -13 V
10 -12 V
9 -15 V
10 -13 V
10 -12 V
10 -13 V
9 -12 V
10 -12 V
10 -13 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -11 V
10 -12 V
9 -10 V
10 -12 V
10 -10 V
10 -11 V
9 -11 V
10 -10 V
10 -10 V
10 -11 V
9 -9 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -9 V
10 -9 V
9 -10 V
10 -9 V
10 -9 V
10 -10 V
9 -8 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -9 V
10 -8 V
9 -8 V
10 -9 V
10 -7 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -8 V
9 -6 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -6 V
9 -7 V
10 -5 V
10 -7 V
10 -6 V
9 -6 V
10 -5 V
10 -7 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -6 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -3 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -3 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -3 V
10 -5 V
9 -4 V
10 -3 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
1.000 UL
LT3
450 1988 M
10 -20 V
9 -20 V
10 -18 V
10 -19 V
10 -19 V
9 -17 V
10 -18 V
10 -16 V
10 -16 V
9 -17 V
10 -16 V
10 -15 V
9 -16 V
10 -14 V
10 -15 V
10 -14 V
9 -15 V
10 -12 V
10 -14 V
9 -14 V
10 -13 V
10 -12 V
10 -13 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
10 -11 V
9 -10 V
10 -10 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -10 V
9 -8 V
10 -9 V
10 -9 V
10 -8 V
9 -9 V
10 -8 V
10 -9 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
10 -8 V
9 -6 V
10 -8 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -7 V
10 -7 V
9 -5 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
10 -5 V
9 -7 V
10 -5 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -6 V
9 -4 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -5 V
10 -3 V
10 -5 V
9 -3 V
10 -4 V
10 -5 V
10 -4 V
9 -3 V
10 -4 V
1.000 UL
LT0
450 2019 M
10 -19 V
9 -18 V
10 -17 V
10 -17 V
10 -17 V
9 -16 V
10 -17 V
10 -15 V
10 -15 V
9 -15 V
10 -15 V
10 -15 V
9 -14 V
10 -14 V
10 -14 V
10 -13 V
9 -13 V
10 -13 V
10 -13 V
9 -12 V
10 -13 V
10 -11 V
10 -13 V
9 -11 V
10 -11 V
10 -12 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
9 -10 V
10 -10 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -10 V
10 -9 V
9 -10 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -9 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -7 V
10 -8 V
9 -8 V
10 -7 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -5 V
10 -3 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
1.000 UL
LT0
450 1970 M
58 0 V
0 -108 V
73 0 V
0 -106 V
73 0 V
0 -105 V
97 0 V
0 -106 V
98 0 V
0 -127 V
194 0 V
0 -152 V
195 0 V
0 -127 V
194 0 V
0 -150 V
389 0 V
0 -184 V
389 0 V
0.700 UP
1.000 UL
LT0
479 1904 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
35 -79 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
42 -90 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
54 -89 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
66 -113 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
946 1434 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
163 -141 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
164 -181 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
261 -161 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
2016 810 M
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
479 1910 Crs
545 1843 Crs
618 1762 Crs
703 1681 Crs
800 1579 Crs
946 1442 Crs
1140 1318 Crs
1335 1165 Crs
1627 1046 Crs
2016 865 Crs
0.000 UP
1.000 UL
LT0
479 1918 M
0 -23 V
-31 23 R
62 0 V
-62 -23 R
62 0 V
35 -46 R
0 -16 V
-31 16 R
62 0 V
-62 -16 R
62 0 V
42 -65 R
0 -13 V
-31 13 R
62 0 V
-62 -13 R
62 0 V
54 -68 R
0 -11 V
-31 11 R
62 0 V
-62 -11 R
62 0 V
66 -90 R
0 -14 V
-31 14 R
62 0 V
-62 -14 R
62 0 V
946 1450 M
0 -20 V
-31 20 R
62 0 V
-62 -20 R
62 0 V
163 -102 R
0 -22 V
-31 22 R
62 0 V
-62 -22 R
62 0 V
164 -120 R
0 -41 V
-31 41 R
62 0 V
-62 -41 R
62 0 V
261 -74 R
0 -53 V
-31 53 R
62 0 V
-62 -53 R
62 0 V
2016 913 M
0 -112 V
-31 112 R
62 0 V
1985 801 M
62 0 V
479 1910 Crs
545 1843 Crs
618 1762 Crs
703 1681 Crs
800 1579 Crs
946 1442 Crs
1140 1318 Crs
1335 1165 Crs
1627 1046 Crs
2016 865 Crs
stroke
grestore
end
showpage
}}%
\put(1238,1577){\makebox(0,0)[l]{$-1.6 < y < 1.6$}}%
\put(1238,1822){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2016,200){\makebox(0,0){18}}%
\put(1821,200){\makebox(0,0){16}}%
\put(1627,200){\makebox(0,0){14}}%
\put(1432,200){\makebox(0,0){12}}%
\put(1238,200){\makebox(0,0){10}}%
\put(1043,200){\makebox(0,0){8}}%
\put(849,200){\makebox(0,0){6}}%
\put(654,200){\makebox(0,0){4}}%
\put(460,200){\makebox(0,0){2}}%
\put(400,1849){\makebox(0,0)[r]{10}}%
\put(400,1577){\makebox(0,0)[r]{1}}%
\put(400,1305){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1033){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,762){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,490){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> fig6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig6b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
1729 0 R
-31 0 V
450 348 M
31 0 V
1729 0 R
-31 0 V
450 382 M
31 0 V
1729 0 R
-31 0 V
450 408 M
31 0 V
1729 0 R
-31 0 V
450 430 M
31 0 V
1729 0 R
-31 0 V
450 448 M
31 0 V
1729 0 R
-31 0 V
450 464 M
31 0 V
1729 0 R
-31 0 V
450 477 M
31 0 V
1729 0 R
-31 0 V
450 490 M
63 0 V
1697 0 R
-63 0 V
450 490 M
31 0 V
1729 0 R
-31 0 V
450 572 M
31 0 V
1729 0 R
-31 0 V
450 620 M
31 0 V
1729 0 R
-31 0 V
450 654 M
31 0 V
1729 0 R
-31 0 V
450 680 M
31 0 V
1729 0 R
-31 0 V
450 701 M
31 0 V
1729 0 R
-31 0 V
450 720 M
31 0 V
1729 0 R
-31 0 V
450 735 M
31 0 V
1729 0 R
-31 0 V
450 749 M
31 0 V
1729 0 R
-31 0 V
450 762 M
63 0 V
1697 0 R
-63 0 V
450 762 M
31 0 V
1729 0 R
-31 0 V
450 843 M
31 0 V
1729 0 R
-31 0 V
450 891 M
31 0 V
1729 0 R
-31 0 V
450 925 M
31 0 V
1729 0 R
-31 0 V
450 952 M
31 0 V
1729 0 R
-31 0 V
450 973 M
31 0 V
1729 0 R
-31 0 V
450 991 M
31 0 V
1729 0 R
-31 0 V
450 1007 M
31 0 V
1729 0 R
-31 0 V
450 1021 M
31 0 V
1729 0 R
-31 0 V
450 1033 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1115 M
31 0 V
1729 0 R
-31 0 V
450 1163 M
31 0 V
1729 0 R
-31 0 V
450 1197 M
31 0 V
1729 0 R
-31 0 V
450 1223 M
31 0 V
1729 0 R
-31 0 V
450 1245 M
31 0 V
1729 0 R
-31 0 V
450 1263 M
31 0 V
1729 0 R
-31 0 V
450 1279 M
31 0 V
1729 0 R
-31 0 V
450 1293 M
31 0 V
1729 0 R
-31 0 V
450 1305 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1387 M
31 0 V
1729 0 R
-31 0 V
450 1435 M
31 0 V
1729 0 R
-31 0 V
450 1469 M
31 0 V
1729 0 R
-31 0 V
450 1495 M
31 0 V
1729 0 R
-31 0 V
450 1517 M
31 0 V
1729 0 R
-31 0 V
450 1535 M
31 0 V
1729 0 R
-31 0 V
450 1550 M
31 0 V
1729 0 R
-31 0 V
450 1564 M
31 0 V
1729 0 R
-31 0 V
450 1577 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1659 M
31 0 V
1729 0 R
-31 0 V
450 1706 M
31 0 V
1729 0 R
-31 0 V
450 1740 M
31 0 V
1729 0 R
-31 0 V
450 1767 M
31 0 V
1729 0 R
-31 0 V
450 1788 M
31 0 V
1729 0 R
-31 0 V
450 1806 M
31 0 V
1729 0 R
-31 0 V
450 1822 M
31 0 V
1729 0 R
-31 0 V
450 1836 M
31 0 V
1729 0 R
-31 0 V
450 1849 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1930 M
31 0 V
1729 0 R
-31 0 V
450 1978 M
31 0 V
1729 0 R
-31 0 V
450 2012 M
31 0 V
1729 0 R
-31 0 V
450 2038 M
31 0 V
1729 0 R
-31 0 V
450 2060 M
31 0 V
1729 0 R
-31 0 V
460 300 M
0 63 V
0 1697 R
0 -63 V
557 300 M
0 31 V
0 1729 R
0 -31 V
654 300 M
0 63 V
0 1697 R
0 -63 V
751 300 M
0 31 V
0 1729 R
0 -31 V
849 300 M
0 63 V
0 1697 R
0 -63 V
946 300 M
0 31 V
0 1729 R
0 -31 V
1043 300 M
0 63 V
0 1697 R
0 -63 V
1140 300 M
0 31 V
0 1729 R
0 -31 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1335 300 M
0 31 V
0 1729 R
0 -31 V
1432 300 M
0 63 V
0 1697 R
0 -63 V
1529 300 M
0 31 V
0 1729 R
0 -31 V
1627 300 M
0 63 V
0 1697 R
0 -63 V
1724 300 M
0 31 V
0 1729 R
0 -31 V
1821 300 M
0 63 V
0 1697 R
0 -63 V
1918 300 M
0 31 V
0 1729 R
0 -31 V
2016 300 M
0 63 V
0 1697 R
0 -63 V
2113 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT1
450 1736 M
10 -14 V
9 -16 V
10 -15 V
10 -15 V
10 -15 V
9 -16 V
10 -16 V
10 -16 V
10 -16 V
9 -14 V
10 -16 V
10 -16 V
9 -15 V
10 -14 V
10 -16 V
10 -14 V
9 -15 V
10 -14 V
10 -15 V
9 -14 V
10 -13 V
10 -14 V
10 -13 V
9 -15 V
10 -12 V
10 -14 V
10 -13 V
9 -13 V
10 -12 V
10 -13 V
9 -13 V
10 -12 V
10 -12 V
10 -13 V
9 -13 V
10 -11 V
10 -13 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
9 -11 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -11 V
10 -12 V
9 -11 V
10 -12 V
10 -11 V
10 -12 V
9 -12 V
10 -11 V
10 -11 V
10 -12 V
9 -11 V
10 -11 V
10 -11 V
9 -12 V
10 -11 V
10 -11 V
10 -12 V
9 -10 V
10 -12 V
10 -11 V
9 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -11 V
10 -11 V
10 -12 V
10 -11 V
9 -11 V
10 -12 V
10 -10 V
9 -12 V
10 -11 V
10 -12 V
10 -11 V
9 -11 V
10 -12 V
10 -11 V
10 -12 V
9 -11 V
10 -12 V
10 -12 V
9 -11 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -13 V
10 -12 V
10 -13 V
9 -12 V
10 -13 V
10 -13 V
10 -12 V
9 -14 V
10 -13 V
10 -13 V
9 -14 V
10 -13 V
10 -15 V
10 -13 V
9 -14 V
10 -14 V
10 -14 V
7 -11 V
1.000 UL
LT3
450 1911 M
10 -22 V
9 -23 V
10 -22 V
10 -22 V
10 -21 V
9 -20 V
10 -20 V
10 -20 V
10 -19 V
9 -21 V
10 -18 V
10 -19 V
9 -17 V
10 -18 V
10 -18 V
10 -17 V
9 -18 V
10 -16 V
10 -17 V
9 -16 V
10 -15 V
10 -17 V
10 -15 V
9 -14 V
10 -16 V
10 -15 V
10 -15 V
9 -15 V
10 -14 V
10 -15 V
9 -14 V
10 -14 V
10 -15 V
10 -12 V
9 -15 V
10 -14 V
10 -13 V
10 -14 V
9 -13 V
10 -14 V
10 -14 V
9 -12 V
10 -14 V
10 -13 V
10 -13 V
9 -13 V
10 -13 V
10 -13 V
9 -13 V
10 -13 V
10 -13 V
10 -13 V
9 -13 V
10 -12 V
10 -13 V
10 -12 V
9 -14 V
10 -12 V
10 -13 V
9 -12 V
10 -13 V
10 -12 V
10 -13 V
9 -12 V
10 -13 V
10 -12 V
9 -13 V
10 -12 V
10 -13 V
10 -12 V
9 -12 V
10 -13 V
10 -13 V
10 -12 V
9 -13 V
10 -12 V
10 -13 V
9 -12 V
10 -13 V
10 -12 V
10 -13 V
9 -13 V
10 -12 V
10 -13 V
10 -13 V
9 -13 V
10 -13 V
10 -13 V
9 -13 V
10 -14 V
10 -13 V
10 -13 V
9 -13 V
10 -13 V
10 -14 V
9 -14 V
10 -14 V
10 -13 V
10 -15 V
9 -13 V
10 -15 V
10 -14 V
10 -14 V
9 -15 V
10 -15 V
10 -14 V
9 -15 V
10 -15 V
10 -15 V
10 -16 V
9 -16 V
1 -1 V
1.000 UL
LT0
450 1935 M
10 -21 V
9 -21 V
10 -21 V
10 -20 V
10 -19 V
9 -20 V
10 -19 V
10 -19 V
10 -18 V
9 -19 V
10 -18 V
10 -17 V
9 -17 V
10 -17 V
10 -18 V
10 -16 V
9 -17 V
10 -15 V
10 -16 V
9 -15 V
10 -15 V
10 -16 V
10 -14 V
9 -15 V
10 -15 V
10 -14 V
10 -14 V
9 -14 V
10 -15 V
10 -13 V
9 -14 V
10 -14 V
10 -13 V
10 -13 V
9 -14 V
10 -13 V
10 -13 V
10 -13 V
9 -13 V
10 -13 V
10 -13 V
9 -12 V
10 -13 V
10 -13 V
10 -13 V
9 -12 V
10 -12 V
10 -13 V
9 -12 V
10 -13 V
10 -12 V
10 -12 V
9 -13 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -11 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -12 V
10 -13 V
10 -12 V
9 -12 V
10 -13 V
10 -13 V
10 -12 V
9 -13 V
10 -12 V
10 -13 V
9 -13 V
10 -13 V
10 -13 V
10 -14 V
9 -13 V
10 -13 V
10 -13 V
10 -14 V
9 -14 V
10 -14 V
10 -14 V
9 -14 V
10 -14 V
10 -14 V
10 -15 V
9 -14 V
10 -15 V
10 -15 V
10 -15 V
9 -15 V
10 -16 V
10 -16 V
7 -12 V
1.000 UL
LT0
450 1879 M
58 0 V
0 -128 V
73 0 V
0 -130 V
73 0 V
0 -130 V
97 0 V
0 -138 V
98 0 V
0 -175 V
194 0 V
0 -243 V
195 0 V
0 -241 V
194 0 V
0 -338 V
389 0 V
0 -56 V
0.700 UP
1.000 UL
LT0
479 1783 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
35 -92 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
42 -126 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
54 -129 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
66 -153 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
946 1107 M
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
1140 906 M
0 115 V
1109 906 M
62 0 V
-62 115 R
62 0 V
479 1791 Crs
545 1713 Crs
618 1601 Crs
703 1490 Crs
800 1364 Crs
946 1140 Crs
1140 977 Crs
0.000 UP
1.000 UL
LT0
479 1803 M
0 -32 V
-31 32 R
62 0 V
-62 -32 R
62 0 V
35 -47 R
0 -21 V
-31 21 R
62 0 V
-62 -21 R
62 0 V
42 -89 R
0 -22 V
-31 22 R
62 0 V
-62 -22 R
62 0 V
54 -88 R
0 -25 V
-31 25 R
62 0 V
-62 -25 R
62 0 V
66 -97 R
0 -38 V
-31 38 R
62 0 V
-62 -38 R
62 0 V
946 1166 M
0 -60 V
-31 60 R
62 0 V
-62 -60 R
62 0 V
163 -75 R
0 -182 V
-31 182 R
62 0 V
1109 849 M
62 0 V
479 1791 Crs
545 1713 Crs
618 1601 Crs
703 1490 Crs
800 1364 Crs
946 1140 Crs
1140 977 Crs
stroke
grestore
end
showpage
}}%
\put(1238,1577){\makebox(0,0)[l]{$-1.6 < y < -0.8$}}%
\put(1238,1822){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2016,200){\makebox(0,0){18}}%
\put(1821,200){\makebox(0,0){16}}%
\put(1627,200){\makebox(0,0){14}}%
\put(1432,200){\makebox(0,0){12}}%
\put(1238,200){\makebox(0,0){10}}%
\put(1043,200){\makebox(0,0){8}}%
\put(849,200){\makebox(0,0){6}}%
\put(654,200){\makebox(0,0){4}}%
\put(460,200){\makebox(0,0){2}}%
\put(400,1849){\makebox(0,0)[r]{10}}%
\put(400,1577){\makebox(0,0)[r]{1}}%
\put(400,1305){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1033){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,762){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,490){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> fig6c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig6c.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
1729 0 R
-31 0 V
450 348 M
31 0 V
1729 0 R
-31 0 V
450 382 M
31 0 V
1729 0 R
-31 0 V
450 408 M
31 0 V
1729 0 R
-31 0 V
450 430 M
31 0 V
1729 0 R
-31 0 V
450 448 M
31 0 V
1729 0 R
-31 0 V
450 464 M
31 0 V
1729 0 R
-31 0 V
450 477 M
31 0 V
1729 0 R
-31 0 V
450 490 M
63 0 V
1697 0 R
-63 0 V
450 490 M
31 0 V
1729 0 R
-31 0 V
450 572 M
31 0 V
1729 0 R
-31 0 V
450 620 M
31 0 V
1729 0 R
-31 0 V
450 654 M
31 0 V
1729 0 R
-31 0 V
450 680 M
31 0 V
1729 0 R
-31 0 V
450 701 M
31 0 V
1729 0 R
-31 0 V
450 720 M
31 0 V
1729 0 R
-31 0 V
450 735 M
31 0 V
1729 0 R
-31 0 V
450 749 M
31 0 V
1729 0 R
-31 0 V
450 762 M
63 0 V
1697 0 R
-63 0 V
450 762 M
31 0 V
1729 0 R
-31 0 V
450 843 M
31 0 V
1729 0 R
-31 0 V
450 891 M
31 0 V
1729 0 R
-31 0 V
450 925 M
31 0 V
1729 0 R
-31 0 V
450 952 M
31 0 V
1729 0 R
-31 0 V
450 973 M
31 0 V
1729 0 R
-31 0 V
450 991 M
31 0 V
1729 0 R
-31 0 V
450 1007 M
31 0 V
1729 0 R
-31 0 V
450 1021 M
31 0 V
1729 0 R
-31 0 V
450 1033 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1115 M
31 0 V
1729 0 R
-31 0 V
450 1163 M
31 0 V
1729 0 R
-31 0 V
450 1197 M
31 0 V
1729 0 R
-31 0 V
450 1223 M
31 0 V
1729 0 R
-31 0 V
450 1245 M
31 0 V
1729 0 R
-31 0 V
450 1263 M
31 0 V
1729 0 R
-31 0 V
450 1279 M
31 0 V
1729 0 R
-31 0 V
450 1293 M
31 0 V
1729 0 R
-31 0 V
450 1305 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1387 M
31 0 V
1729 0 R
-31 0 V
450 1435 M
31 0 V
1729 0 R
-31 0 V
450 1469 M
31 0 V
1729 0 R
-31 0 V
450 1495 M
31 0 V
1729 0 R
-31 0 V
450 1517 M
31 0 V
1729 0 R
-31 0 V
450 1535 M
31 0 V
1729 0 R
-31 0 V
450 1550 M
31 0 V
1729 0 R
-31 0 V
450 1564 M
31 0 V
1729 0 R
-31 0 V
450 1577 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1659 M
31 0 V
1729 0 R
-31 0 V
450 1706 M
31 0 V
1729 0 R
-31 0 V
450 1740 M
31 0 V
1729 0 R
-31 0 V
450 1767 M
31 0 V
1729 0 R
-31 0 V
450 1788 M
31 0 V
1729 0 R
-31 0 V
450 1806 M
31 0 V
1729 0 R
-31 0 V
450 1822 M
31 0 V
1729 0 R
-31 0 V
450 1836 M
31 0 V
1729 0 R
-31 0 V
450 1849 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1930 M
31 0 V
1729 0 R
-31 0 V
450 1978 M
31 0 V
1729 0 R
-31 0 V
450 2012 M
31 0 V
1729 0 R
-31 0 V
450 2038 M
31 0 V
1729 0 R
-31 0 V
450 2060 M
31 0 V
1729 0 R
-31 0 V
460 300 M
0 63 V
0 1697 R
0 -63 V
557 300 M
0 31 V
0 1729 R
0 -31 V
654 300 M
0 63 V
0 1697 R
0 -63 V
751 300 M
0 31 V
0 1729 R
0 -31 V
849 300 M
0 63 V
0 1697 R
0 -63 V
946 300 M
0 31 V
0 1729 R
0 -31 V
1043 300 M
0 63 V
0 1697 R
0 -63 V
1140 300 M
0 31 V
0 1729 R
0 -31 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1335 300 M
0 31 V
0 1729 R
0 -31 V
1432 300 M
0 63 V
0 1697 R
0 -63 V
1529 300 M
0 31 V
0 1729 R
0 -31 V
1627 300 M
0 63 V
0 1697 R
0 -63 V
1724 300 M
0 31 V
0 1729 R
0 -31 V
1821 300 M
0 63 V
0 1697 R
0 -63 V
1918 300 M
0 31 V
0 1729 R
0 -31 V
2016 300 M
0 63 V
0 1697 R
0 -63 V
2113 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT1
450 1714 M
10 -12 V
9 -10 V
10 -13 V
10 -12 V
10 -13 V
9 -8 V
10 -12 V
10 -13 V
10 -12 V
9 -12 V
10 -11 V
10 -12 V
9 -12 V
10 -11 V
10 -12 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
9 -11 V
10 -12 V
10 -10 V
10 -10 V
9 -11 V
10 -11 V
10 -10 V
10 -11 V
9 -9 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -9 V
10 -10 V
9 -10 V
10 -9 V
10 -10 V
10 -10 V
9 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
10 -8 V
9 -8 V
10 -9 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -7 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -7 V
9 -8 V
10 -7 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -6 V
10 -8 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
9 -5 V
10 -6 V
10 -6 V
10 -6 V
9 -7 V
10 -5 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -7 V
10 -5 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -5 V
10 -7 V
9 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -5 V
9 -7 V
10 -6 V
10 -5 V
10 -6 V
9 -7 V
10 -5 V
1.000 UL
LT3
450 1833 M
10 -16 V
9 -17 V
10 -17 V
10 -16 V
10 -15 V
9 -14 V
10 -14 V
10 -16 V
10 -13 V
9 -14 V
10 -13 V
10 -15 V
9 -12 V
10 -14 V
10 -13 V
10 -14 V
9 -13 V
10 -12 V
10 -13 V
9 -12 V
10 -12 V
10 -13 V
10 -12 V
9 -11 V
10 -13 V
10 -11 V
10 -12 V
9 -12 V
10 -11 V
10 -11 V
9 -12 V
10 -10 V
10 -12 V
10 -10 V
9 -11 V
10 -11 V
10 -10 V
10 -10 V
9 -10 V
10 -10 V
10 -11 V
9 -9 V
10 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -9 V
10 -10 V
9 -10 V
10 -8 V
10 -10 V
10 -9 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -9 V
10 -9 V
10 -8 V
9 -8 V
10 -9 V
10 -8 V
10 -8 V
9 -9 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
9 -8 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -8 V
10 -6 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -6 V
9 -8 V
10 -6 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -8 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -5 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -7 V
1.000 UL
LT0
450 1870 M
10 -15 V
9 -15 V
10 -16 V
10 -15 V
10 -14 V
9 -13 V
10 -13 V
10 -15 V
10 -13 V
9 -13 V
10 -13 V
10 -13 V
9 -12 V
10 -13 V
10 -13 V
10 -12 V
9 -13 V
10 -12 V
10 -12 V
9 -12 V
10 -12 V
10 -12 V
10 -11 V
9 -11 V
10 -12 V
10 -11 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
9 -11 V
10 -10 V
10 -11 V
10 -10 V
9 -10 V
10 -11 V
10 -9 V
10 -11 V
9 -9 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -9 V
10 -9 V
9 -10 V
10 -9 V
10 -9 V
9 -9 V
10 -9 V
10 -9 V
10 -8 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
9 -8 V
10 -7 V
10 -8 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
10 -7 V
9 -8 V
10 -7 V
10 -8 V
9 -7 V
10 -8 V
10 -6 V
10 -8 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
1.000 UL
LT0
450 1828 M
58 0 V
0 -93 V
73 0 V
0 -95 V
73 0 V
0 -101 V
97 0 V
0 -107 V
98 0 V
0 -133 V
194 0 V
0 -166 V
195 0 V
0 -146 V
194 0 V
0 -181 V
389 0 V
0 -250 V
389 0 V
0.700 UP
1.000 UL
LT0
479 1748 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
35 -61 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
42 -98 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
54 -85 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
66 -119 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
946 1312 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
163 -161 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
164 -189 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
1627 749 M
0 111 V
1596 749 M
62 0 V
-62 111 R
62 0 V
2016 300 M
0 510 V
1985 300 M
62 0 V
-62 510 R
62 0 V
479 1758 Crs
545 1713 Crs
618 1630 Crs
703 1558 Crs
800 1457 Crs
946 1324 Crs
1140 1191 Crs
1335 1056 Crs
1627 817 Crs
2016 701 Crs
0.000 UP
1.000 UL
LT0
479 1769 M
0 -29 V
-31 29 R
62 0 V
-62 -29 R
62 0 V
35 -20 R
0 -17 V
-31 17 R
62 0 V
-62 -17 R
62 0 V
42 -66 R
0 -16 V
-31 16 R
62 0 V
-62 -16 R
62 0 V
54 -56 R
0 -16 V
-31 16 R
62 0 V
-62 -16 R
62 0 V
66 -82 R
0 -24 V
-31 24 R
62 0 V
-62 -24 R
62 0 V
946 1337 M
0 -30 V
-31 30 R
62 0 V
-62 -30 R
62 0 V
163 -100 R
0 -33 V
-31 33 R
62 0 V
-62 -33 R
62 0 V
164 -87 R
0 -78 V
-31 78 R
62 0 V
-62 -78 R
62 0 V
1627 860 M
0 -125 V
-31 125 R
62 0 V
1596 735 M
62 0 V
358 89 R
0 -524 V
-31 524 R
62 0 V
1985 300 M
62 0 V
479 1758 Crs
545 1713 Crs
618 1630 Crs
703 1558 Crs
800 1457 Crs
946 1324 Crs
1140 1191 Crs
1335 1056 Crs
1627 817 Crs
2016 701 Crs
stroke
grestore
end
showpage
}}%
\put(1238,1577){\makebox(0,0)[l]{$-0.8 < y < 0.0$}}%
\put(1238,1822){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2016,200){\makebox(0,0){18}}%
\put(1821,200){\makebox(0,0){16}}%
\put(1627,200){\makebox(0,0){14}}%
\put(1432,200){\makebox(0,0){12}}%
\put(1238,200){\makebox(0,0){10}}%
\put(1043,200){\makebox(0,0){8}}%
\put(849,200){\makebox(0,0){6}}%
\put(654,200){\makebox(0,0){4}}%
\put(460,200){\makebox(0,0){2}}%
\put(400,1849){\makebox(0,0)[r]{10}}%
\put(400,1577){\makebox(0,0)[r]{1}}%
\put(400,1305){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1033){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,762){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,490){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> fig6d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig6d.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
1729 0 R
-31 0 V
450 348 M
31 0 V
1729 0 R
-31 0 V
450 382 M
31 0 V
1729 0 R
-31 0 V
450 408 M
31 0 V
1729 0 R
-31 0 V
450 430 M
31 0 V
1729 0 R
-31 0 V
450 448 M
31 0 V
1729 0 R
-31 0 V
450 464 M
31 0 V
1729 0 R
-31 0 V
450 477 M
31 0 V
1729 0 R
-31 0 V
450 490 M
63 0 V
1697 0 R
-63 0 V
450 490 M
31 0 V
1729 0 R
-31 0 V
450 572 M
31 0 V
1729 0 R
-31 0 V
450 620 M
31 0 V
1729 0 R
-31 0 V
450 654 M
31 0 V
1729 0 R
-31 0 V
450 680 M
31 0 V
1729 0 R
-31 0 V
450 701 M
31 0 V
1729 0 R
-31 0 V
450 720 M
31 0 V
1729 0 R
-31 0 V
450 735 M
31 0 V
1729 0 R
-31 0 V
450 749 M
31 0 V
1729 0 R
-31 0 V
450 762 M
63 0 V
1697 0 R
-63 0 V
450 762 M
31 0 V
1729 0 R
-31 0 V
450 843 M
31 0 V
1729 0 R
-31 0 V
450 891 M
31 0 V
1729 0 R
-31 0 V
450 925 M
31 0 V
1729 0 R
-31 0 V
450 952 M
31 0 V
1729 0 R
-31 0 V
450 973 M
31 0 V
1729 0 R
-31 0 V
450 991 M
31 0 V
1729 0 R
-31 0 V
450 1007 M
31 0 V
1729 0 R
-31 0 V
450 1021 M
31 0 V
1729 0 R
-31 0 V
450 1033 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1115 M
31 0 V
1729 0 R
-31 0 V
450 1163 M
31 0 V
1729 0 R
-31 0 V
450 1197 M
31 0 V
1729 0 R
-31 0 V
450 1223 M
31 0 V
1729 0 R
-31 0 V
450 1245 M
31 0 V
1729 0 R
-31 0 V
450 1263 M
31 0 V
1729 0 R
-31 0 V
450 1279 M
31 0 V
1729 0 R
-31 0 V
450 1293 M
31 0 V
1729 0 R
-31 0 V
450 1305 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1387 M
31 0 V
1729 0 R
-31 0 V
450 1435 M
31 0 V
1729 0 R
-31 0 V
450 1469 M
31 0 V
1729 0 R
-31 0 V
450 1495 M
31 0 V
1729 0 R
-31 0 V
450 1517 M
31 0 V
1729 0 R
-31 0 V
450 1535 M
31 0 V
1729 0 R
-31 0 V
450 1550 M
31 0 V
1729 0 R
-31 0 V
450 1564 M
31 0 V
1729 0 R
-31 0 V
450 1577 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1659 M
31 0 V
1729 0 R
-31 0 V
450 1706 M
31 0 V
1729 0 R
-31 0 V
450 1740 M
31 0 V
1729 0 R
-31 0 V
450 1767 M
31 0 V
1729 0 R
-31 0 V
450 1788 M
31 0 V
1729 0 R
-31 0 V
450 1806 M
31 0 V
1729 0 R
-31 0 V
450 1822 M
31 0 V
1729 0 R
-31 0 V
450 1836 M
31 0 V
1729 0 R
-31 0 V
450 1849 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1930 M
31 0 V
1729 0 R
-31 0 V
450 1978 M
31 0 V
1729 0 R
-31 0 V
450 2012 M
31 0 V
1729 0 R
-31 0 V
450 2038 M
31 0 V
1729 0 R
-31 0 V
450 2060 M
31 0 V
1729 0 R
-31 0 V
460 300 M
0 63 V
0 1697 R
0 -63 V
557 300 M
0 31 V
0 1729 R
0 -31 V
654 300 M
0 63 V
0 1697 R
0 -63 V
751 300 M
0 31 V
0 1729 R
0 -31 V
849 300 M
0 63 V
0 1697 R
0 -63 V
946 300 M
0 31 V
0 1729 R
0 -31 V
1043 300 M
0 63 V
0 1697 R
0 -63 V
1140 300 M
0 31 V
0 1729 R
0 -31 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1335 300 M
0 31 V
0 1729 R
0 -31 V
1432 300 M
0 63 V
0 1697 R
0 -63 V
1529 300 M
0 31 V
0 1729 R
0 -31 V
1627 300 M
0 63 V
0 1697 R
0 -63 V
1724 300 M
0 31 V
0 1729 R
0 -31 V
1821 300 M
0 63 V
0 1697 R
0 -63 V
1918 300 M
0 31 V
0 1729 R
0 -31 V
2016 300 M
0 63 V
0 1697 R
0 -63 V
2113 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT1
450 1641 M
10 -10 V
9 -11 V
10 -12 V
10 -10 V
10 -11 V
9 -11 V
10 -11 V
10 -11 V
10 -10 V
9 -10 V
10 -11 V
10 -11 V
9 -9 V
10 -10 V
10 -11 V
10 -10 V
9 -10 V
10 -9 V
10 -10 V
9 -9 V
10 -9 V
10 -9 V
10 -9 V
9 -10 V
10 -8 V
10 -9 V
10 -9 V
9 -7 V
10 -8 V
10 -8 V
9 -8 V
10 -8 V
10 -9 V
10 -7 V
9 -8 V
10 -8 V
10 -8 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -7 V
9 -5 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -4 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
1.000 UL
LT3
450 1750 M
10 -18 V
9 -16 V
10 -18 V
10 -17 V
10 -15 V
9 -14 V
10 -15 V
10 -16 V
10 -13 V
9 -14 V
10 -13 V
10 -13 V
9 -13 V
10 -13 V
10 -12 V
10 -12 V
9 -11 V
10 -11 V
10 -11 V
9 -11 V
10 -10 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -9 V
10 -10 V
9 -9 V
10 -10 V
10 -8 V
9 -10 V
10 -8 V
10 -9 V
10 -8 V
9 -9 V
10 -8 V
10 -8 V
10 -9 V
9 -7 V
10 -9 V
10 -8 V
9 -8 V
10 -7 V
10 -8 V
10 -7 V
9 -8 V
10 -7 V
10 -8 V
9 -8 V
10 -7 V
10 -7 V
10 -7 V
9 -8 V
10 -7 V
10 -6 V
10 -7 V
9 -8 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
10 -5 V
9 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -3 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
9 -3 V
10 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
1.000 UL
LT0
450 1790 M
10 -16 V
9 -15 V
10 -16 V
10 -14 V
10 -14 V
9 -13 V
10 -14 V
10 -14 V
10 -12 V
9 -12 V
10 -12 V
10 -13 V
9 -12 V
10 -11 V
10 -12 V
10 -11 V
9 -11 V
10 -10 V
10 -11 V
9 -10 V
10 -9 V
10 -11 V
10 -9 V
9 -10 V
10 -9 V
10 -9 V
10 -10 V
9 -8 V
10 -8 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
10 -8 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -8 V
9 -8 V
10 -7 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -7 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -6 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
10 -5 V
9 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -5 V
10 -3 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
1.000 UL
LT0
450 1747 M
58 0 V
0 -91 V
73 0 V
0 -87 V
73 0 V
0 -85 V
97 0 V
0 -86 V
98 0 V
0 -107 V
194 0 V
0 -133 V
195 0 V
0 -119 V
194 0 V
0 -145 V
389 0 V
0 -182 V
389 0 V
0.700 UP
1.000 UL
LT0
479 1718 M
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
35 -110 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
42 -65 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
54 -88 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
66 -118 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
946 1305 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
163 -135 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
1335 991 M
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
1627 949 M
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
2016 749 M
0 111 V
1985 749 M
62 0 V
-62 111 R
62 0 V
479 1732 Crs
545 1646 Crs
618 1602 Crs
703 1531 Crs
800 1432 Crs
946 1317 Crs
1140 1206 Crs
1335 1025 Crs
1627 988 Crs
2016 817 Crs
0.000 UP
1.000 UL
LT0
479 1745 M
0 -29 V
-31 29 R
62 0 V
-62 -29 R
62 0 V
35 -58 R
0 -27 V
-31 27 R
62 0 V
-62 -27 R
62 0 V
42 -19 R
0 -22 V
-31 22 R
62 0 V
-62 -22 R
62 0 V
54 -50 R
0 -17 V
-31 17 R
62 0 V
-62 -17 R
62 0 V
66 -81 R
0 -21 V
-31 21 R
62 0 V
-62 -21 R
62 0 V
115 -93 R
0 -26 V
-31 26 R
62 0 V
-62 -26 R
62 0 V
163 -81 R
0 -31 V
-31 31 R
62 0 V
-62 -31 R
62 0 V
164 -131 R
0 -68 V
-31 68 R
62 0 V
-62 -68 R
62 0 V
261 29 R
0 -71 V
-31 71 R
62 0 V
-62 -71 R
62 0 V
358 -84 R
0 -130 V
-31 130 R
62 0 V
1985 735 M
62 0 V
479 1732 Crs
545 1646 Crs
618 1602 Crs
703 1531 Crs
800 1432 Crs
946 1317 Crs
1140 1206 Crs
1335 1025 Crs
1627 988 Crs
2016 817 Crs
stroke
grestore
end
showpage
}}%
\put(1238,1577){\makebox(0,0)[l]{$0.0 < y < 0.8$}}%
\put(1238,1822){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2016,200){\makebox(0,0){18}}%
\put(1821,200){\makebox(0,0){16}}%
\put(1627,200){\makebox(0,0){14}}%
\put(1432,200){\makebox(0,0){12}}%
\put(1238,200){\makebox(0,0){10}}%
\put(1043,200){\makebox(0,0){8}}%
\put(849,200){\makebox(0,0){6}}%
\put(654,200){\makebox(0,0){4}}%
\put(460,200){\makebox(0,0){2}}%
\put(400,1849){\makebox(0,0)[r]{10}}%
\put(400,1577){\makebox(0,0)[r]{1}}%
\put(400,1305){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1033){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,762){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,490){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> fig6e.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig6e.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
1729 0 R
-31 0 V
450 348 M
31 0 V
1729 0 R
-31 0 V
450 382 M
31 0 V
1729 0 R
-31 0 V
450 408 M
31 0 V
1729 0 R
-31 0 V
450 430 M
31 0 V
1729 0 R
-31 0 V
450 448 M
31 0 V
1729 0 R
-31 0 V
450 464 M
31 0 V
1729 0 R
-31 0 V
450 477 M
31 0 V
1729 0 R
-31 0 V
450 490 M
63 0 V
1697 0 R
-63 0 V
450 490 M
31 0 V
1729 0 R
-31 0 V
450 572 M
31 0 V
1729 0 R
-31 0 V
450 620 M
31 0 V
1729 0 R
-31 0 V
450 654 M
31 0 V
1729 0 R
-31 0 V
450 680 M
31 0 V
1729 0 R
-31 0 V
450 701 M
31 0 V
1729 0 R
-31 0 V
450 720 M
31 0 V
1729 0 R
-31 0 V
450 735 M
31 0 V
1729 0 R
-31 0 V
450 749 M
31 0 V
1729 0 R
-31 0 V
450 762 M
63 0 V
1697 0 R
-63 0 V
450 762 M
31 0 V
1729 0 R
-31 0 V
450 843 M
31 0 V
1729 0 R
-31 0 V
450 891 M
31 0 V
1729 0 R
-31 0 V
450 925 M
31 0 V
1729 0 R
-31 0 V
450 952 M
31 0 V
1729 0 R
-31 0 V
450 973 M
31 0 V
1729 0 R
-31 0 V
450 991 M
31 0 V
1729 0 R
-31 0 V
450 1007 M
31 0 V
1729 0 R
-31 0 V
450 1021 M
31 0 V
1729 0 R
-31 0 V
450 1033 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1115 M
31 0 V
1729 0 R
-31 0 V
450 1163 M
31 0 V
1729 0 R
-31 0 V
450 1197 M
31 0 V
1729 0 R
-31 0 V
450 1223 M
31 0 V
1729 0 R
-31 0 V
450 1245 M
31 0 V
1729 0 R
-31 0 V
450 1263 M
31 0 V
1729 0 R
-31 0 V
450 1279 M
31 0 V
1729 0 R
-31 0 V
450 1293 M
31 0 V
1729 0 R
-31 0 V
450 1305 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1387 M
31 0 V
1729 0 R
-31 0 V
450 1435 M
31 0 V
1729 0 R
-31 0 V
450 1469 M
31 0 V
1729 0 R
-31 0 V
450 1495 M
31 0 V
1729 0 R
-31 0 V
450 1517 M
31 0 V
1729 0 R
-31 0 V
450 1535 M
31 0 V
1729 0 R
-31 0 V
450 1550 M
31 0 V
1729 0 R
-31 0 V
450 1564 M
31 0 V
1729 0 R
-31 0 V
450 1577 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1659 M
31 0 V
1729 0 R
-31 0 V
450 1706 M
31 0 V
1729 0 R
-31 0 V
450 1740 M
31 0 V
1729 0 R
-31 0 V
450 1767 M
31 0 V
1729 0 R
-31 0 V
450 1788 M
31 0 V
1729 0 R
-31 0 V
450 1806 M
31 0 V
1729 0 R
-31 0 V
450 1822 M
31 0 V
1729 0 R
-31 0 V
450 1836 M
31 0 V
1729 0 R
-31 0 V
450 1849 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
450 1930 M
31 0 V
1729 0 R
-31 0 V
450 1978 M
31 0 V
1729 0 R
-31 0 V
450 2012 M
31 0 V
1729 0 R
-31 0 V
450 2038 M
31 0 V
1729 0 R
-31 0 V
450 2060 M
31 0 V
1729 0 R
-31 0 V
460 300 M
0 63 V
0 1697 R
0 -63 V
557 300 M
0 31 V
0 1729 R
0 -31 V
654 300 M
0 63 V
0 1697 R
0 -63 V
751 300 M
0 31 V
0 1729 R
0 -31 V
849 300 M
0 63 V
0 1697 R
0 -63 V
946 300 M
0 31 V
0 1729 R
0 -31 V
1043 300 M
0 63 V
0 1697 R
0 -63 V
1140 300 M
0 31 V
0 1729 R
0 -31 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1335 300 M
0 31 V
0 1729 R
0 -31 V
1432 300 M
0 63 V
0 1697 R
0 -63 V
1529 300 M
0 31 V
0 1729 R
0 -31 V
1627 300 M
0 63 V
0 1697 R
0 -63 V
1724 300 M
0 31 V
0 1729 R
0 -31 V
1821 300 M
0 63 V
0 1697 R
0 -63 V
1918 300 M
0 31 V
0 1729 R
0 -31 V
2016 300 M
0 63 V
0 1697 R
0 -63 V
2113 300 M
0 31 V
0 1729 R
0 -31 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
1760 0 V
0 1760 V
-1760 0 V
450 300 L
1.000 UL
LT1
450 1544 M
10 -9 V
9 -10 V
10 -12 V
10 -9 V
10 -12 V
9 -11 V
10 -10 V
10 -11 V
10 -10 V
9 -10 V
10 -10 V
10 -11 V
9 -9 V
10 -10 V
10 -10 V
10 -9 V
9 -9 V
10 -10 V
10 -10 V
9 -8 V
10 -10 V
10 -8 V
10 -8 V
9 -10 V
10 -7 V
10 -8 V
10 -8 V
9 -9 V
10 -7 V
10 -9 V
9 -7 V
10 -8 V
10 -7 V
10 -7 V
9 -8 V
10 -7 V
10 -8 V
10 -7 V
9 -7 V
10 -6 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
10 -6 V
10 -7 V
9 -6 V
10 -7 V
10 -5 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -5 V
10 -7 V
9 -5 V
10 -6 V
10 -4 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
9 -6 V
10 -6 V
10 -4 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -3 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -3 V
10 -4 V
9 -4 V
10 -3 V
10 -3 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -3 V
10 -4 V
10 -3 V
9 -3 V
10 -4 V
1.000 UL
LT3
450 1691 M
10 -18 V
9 -18 V
10 -18 V
10 -17 V
10 -17 V
9 -15 V
10 -16 V
10 -17 V
10 -15 V
9 -14 V
10 -15 V
10 -14 V
9 -14 V
10 -13 V
10 -14 V
10 -13 V
9 -12 V
10 -12 V
10 -13 V
9 -12 V
10 -11 V
10 -11 V
10 -12 V
9 -10 V
10 -11 V
10 -10 V
10 -11 V
9 -10 V
10 -10 V
10 -9 V
9 -11 V
10 -8 V
10 -10 V
10 -8 V
9 -9 V
10 -9 V
10 -8 V
10 -9 V
9 -8 V
10 -8 V
10 -9 V
9 -8 V
10 -7 V
10 -8 V
10 -8 V
9 -7 V
10 -7 V
10 -8 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -7 V
10 -7 V
10 -6 V
10 -6 V
9 -8 V
10 -6 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -6 V
9 -5 V
10 -7 V
10 -5 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -5 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
9 -3 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
9 -4 V
10 -3 V
10 -5 V
10 -3 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -3 V
9 -4 V
10 -4 V
10 -3 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
9 -3 V
10 -4 V
10 -3 V
10 -4 V
9 -3 V
10 -4 V
10 -4 V
10 -3 V
9 -3 V
10 -4 V
1.000 UL
LT0
450 1721 M
10 -16 V
9 -16 V
10 -16 V
10 -16 V
10 -15 V
9 -14 V
10 -14 V
10 -15 V
10 -14 V
9 -13 V
10 -13 V
10 -13 V
9 -12 V
10 -12 V
10 -12 V
10 -12 V
9 -11 V
10 -11 V
10 -12 V
9 -11 V
10 -10 V
10 -10 V
10 -10 V
9 -10 V
10 -10 V
10 -9 V
10 -10 V
9 -9 V
10 -9 V
10 -9 V
9 -9 V
10 -8 V
10 -9 V
10 -7 V
9 -9 V
10 -8 V
10 -8 V
10 -8 V
9 -7 V
10 -8 V
10 -8 V
9 -7 V
10 -7 V
10 -7 V
10 -7 V
9 -8 V
10 -6 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -6 V
9 -6 V
10 -7 V
10 -6 V
10 -6 V
9 -7 V
10 -6 V
10 -6 V
9 -6 V
10 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -5 V
10 -6 V
9 -6 V
10 -6 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -6 V
10 -5 V
9 -5 V
10 -5 V
10 -6 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -5 V
10 -5 V
9 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -5 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -5 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -5 V
10 -5 V
9 -3 V
10 -5 V
10 -4 V
10 -4 V
9 -5 V
10 -4 V
10 -4 V
10 -5 V
9 -3 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -5 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -4 V
10 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -5 V
9 -3 V
10 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -3 V
10 -4 V
9 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -4 V
10 -3 V
10 -4 V
9 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -3 V
10 -4 V
10 -3 V
9 -3 V
10 -4 V
1.000 UL
LT0
450 1677 M
58 0 V
0 -97 V
73 0 V
0 -93 V
73 0 V
0 -89 V
97 0 V
0 -88 V
98 0 V
0 -104 V
194 0 V
0 -121 V
195 0 V
0 -102 V
194 0 V
0 -124 V
389 0 V
0 -156 V
389 0 V
0.700 UP
1.000 UL
LT0
479 1637 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
35 -112 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
42 -108 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
54 -106 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
66 -111 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
946 1226 M
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
163 -168 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
1335 999 M
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
1627 817 M
0 114 V
1596 817 M
62 0 V
-62 114 R
62 0 V
2016 300 M
0 401 V
1985 300 M
62 0 V
-62 401 R
62 0 V
479 1672 Crs
545 1611 Crs
618 1542 Crs
703 1468 Crs
800 1389 Crs
946 1249 Crs
1140 1133 Crs
1335 1037 Crs
1627 887 Crs
2016 620 Crs
0.000 UP
1.000 UL
LT0
479 1699 M
0 -64 V
-31 64 R
62 0 V
-62 -64 R
62 0 V
35 -2 R
0 -47 V
-31 47 R
62 0 V
-62 -47 R
62 0 V
42 -24 R
0 -43 V
-31 43 R
62 0 V
-62 -43 R
62 0 V
54 -34 R
0 -33 V
-31 33 R
62 0 V
-62 -33 R
62 0 V
66 -43 R
0 -38 V
-31 38 R
62 0 V
-62 -38 R
62 0 V
946 1270 M
0 -45 V
-31 45 R
62 0 V
-62 -45 R
62 0 V
163 -62 R
0 -83 V
-31 83 R
62 0 V
-62 -83 R
62 0 V
164 -9 R
0 -75 V
-31 75 R
62 0 V
-62 -75 R
62 0 V
261 -60 R
0 -119 V
-31 119 R
62 0 V
1596 817 M
62 0 V
358 -68 R
0 -449 V
-31 449 R
62 0 V
1985 300 M
62 0 V
479 1672 Crs
545 1611 Crs
618 1542 Crs
703 1468 Crs
800 1389 Crs
946 1249 Crs
1140 1133 Crs
1335 1037 Crs
1627 887 Crs
2016 620 Crs
stroke
grestore
end
showpage
}}%
\put(1238,1577){\makebox(0,0)[l]{$0.8 < y < 1.6$}}%
\put(1238,1822){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}[{\rm nb\,GeV}^{-1}]$}}%
\put(1980,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2210,200){\makebox(0,0){20}}%
\put(2016,200){\makebox(0,0){18}}%
\put(1821,200){\makebox(0,0){16}}%
\put(1627,200){\makebox(0,0){14}}%
\put(1432,200){\makebox(0,0){12}}%
\put(1238,200){\makebox(0,0){10}}%
\put(1043,200){\makebox(0,0){8}}%
\put(849,200){\makebox(0,0){6}}%
\put(654,200){\makebox(0,0){4}}%
\put(460,200){\makebox(0,0){2}}%
\put(400,1849){\makebox(0,0)[r]{10}}%
\put(400,1577){\makebox(0,0)[r]{1}}%
\put(400,1305){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1033){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,762){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,490){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig7.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1697 0 R
-63 0 V
250 388 M
31 0 V
1729 0 R
-31 0 V
250 476 M
31 0 V
1729 0 R
-31 0 V
250 564 M
31 0 V
1729 0 R
-31 0 V
250 652 M
31 0 V
1729 0 R
-31 0 V
250 740 M
63 0 V
1697 0 R
-63 0 V
250 828 M
31 0 V
1729 0 R
-31 0 V
250 916 M
31 0 V
1729 0 R
-31 0 V
250 1004 M
31 0 V
1729 0 R
-31 0 V
250 1092 M
31 0 V
1729 0 R
-31 0 V
250 1180 M
63 0 V
1697 0 R
-63 0 V
250 1268 M
31 0 V
1729 0 R
-31 0 V
250 1356 M
31 0 V
1729 0 R
-31 0 V
250 1444 M
31 0 V
1729 0 R
-31 0 V
250 1532 M
31 0 V
1729 0 R
-31 0 V
250 1620 M
63 0 V
1697 0 R
-63 0 V
250 1708 M
31 0 V
1729 0 R
-31 0 V
250 1796 M
31 0 V
1729 0 R
-31 0 V
250 1884 M
31 0 V
1729 0 R
-31 0 V
250 1972 M
31 0 V
1729 0 R
-31 0 V
250 2060 M
63 0 V
1697 0 R
-63 0 V
250 300 M
0 63 V
0 1697 R
0 -63 V
360 300 M
0 31 V
0 1729 R
0 -31 V
470 300 M
0 31 V
0 1729 R
0 -31 V
580 300 M
0 31 V
0 1729 R
0 -31 V
690 300 M
0 63 V
0 1697 R
0 -63 V
800 300 M
0 31 V
0 1729 R
0 -31 V
910 300 M
0 31 V
0 1729 R
0 -31 V
1020 300 M
0 31 V
0 1729 R
0 -31 V
1130 300 M
0 63 V
0 1697 R
0 -63 V
1240 300 M
0 31 V
0 1729 R
0 -31 V
1350 300 M
0 31 V
0 1729 R
0 -31 V
1460 300 M
0 31 V
0 1729 R
0 -31 V
1570 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 31 V
0 1729 R
0 -31 V
1790 300 M
0 31 V
0 1729 R
0 -31 V
1900 300 M
0 31 V
0 1729 R
0 -31 V
2010 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
1130 300 M
0 1760 V
1.000 UL
LTb
250 300 M
1760 0 V
0 1760 V
-1760 0 V
250 300 L
1.000 UL
LT1
250 643 M
220 0 V
0 105 V
220 0 V
220 0 V
0 -78 V
220 0 V
0 -101 V
220 0 V
0 -87 V
220 0 V
0 -67 V
220 0 V
0 -48 V
220 0 V
1.000 UL
LT1
250 583 M
220 0 V
0 99 V
220 0 V
0 14 V
220 0 V
0 -61 V
220 0 V
0 -74 V
220 0 V
0 -74 V
220 0 V
0 -60 V
220 0 V
0 -46 V
220 0 V
1.000 UL
LT3
250 1338 M
220 0 V
0 75 V
220 0 V
0 -203 V
220 0 V
0 -255 V
220 0 V
0 -194 V
220 0 V
0 -128 V
220 0 V
0 -82 V
220 0 V
0 -53 V
220 0 V
1.000 UL
LT0
250 1681 M
220 0 V
0 180 V
220 0 V
0 -203 V
220 0 V
0 -333 V
220 0 V
0 -295 V
220 0 V
0 -215 V
220 0 V
0 -149 V
220 0 V
0 -101 V
220 0 V
1.000 UL
LT0
250 1621 M
220 0 V
0 174 V
220 0 V
0 -189 V
220 0 V
0 -316 V
220 0 V
0 -267 V
220 0 V
0 -203 V
220 0 V
0 -142 V
220 0 V
0 -99 V
220 0 V
0.700 UP
1.000 UL
LT0
360 1056 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
189 6 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
189 -1 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
189 -269 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
1240 900 M
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
1460 857 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
1680 685 M
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
189 -95 R
0 136 V
1869 666 M
62 0 V
-62 136 R
62 0 V
360 1104 Crs
580 1193 Crs
800 1262 Crs
1020 1065 Crs
1240 932 Crs
1460 892 Crs
1680 723 Crs
1900 734 Crs
0.000 UP
1.000 UL
LT0
360 1224 M
0 -228 V
-31 228 R
62 0 V
329 996 M
62 0 V
189 261 R
0 -131 V
-31 131 R
62 0 V
549 1126 M
62 0 V
189 183 R
0 -103 V
-31 103 R
62 0 V
769 1206 M
62 0 V
189 -100 R
0 -117 V
-31 117 R
62 0 V
989 989 M
62 0 V
189 -20 R
0 -70 V
-31 70 R
62 0 V
-62 -70 R
62 0 V
189 34 R
0 -77 V
-31 77 R
62 0 V
-62 -77 R
62 0 V
189 -87 R
0 -103 V
-31 103 R
62 0 V
1649 666 M
62 0 V
189 163 R
0 -179 V
-31 179 R
62 0 V
1869 650 M
62 0 V
360 1104 Crs
580 1193 Crs
800 1262 Crs
1020 1065 Crs
1240 932 Crs
1460 892 Crs
1680 723 Crs
1900 734 Crs
stroke
grestore
end
showpage
}}%
\put(1570,1796){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dy}[{\rm nb}]$}}%
\put(1980,50){\makebox(0,0){$y$}}%
\put(2010,200){\makebox(0,0){1.6}}%
\put(1570,200){\makebox(0,0){0.8}}%
\put(1130,200){\makebox(0,0){0}}%
\put(690,200){\makebox(0,0){-0.8}}%
\put(250,200){\makebox(0,0){-1.6}}%
\put(200,2060){\makebox(0,0)[r]{20}}%
\put(200,1620){\makebox(0,0)[r]{15}}%
\put(200,1180){\makebox(0,0)[r]{10}}%
\put(200,740){\makebox(0,0)[r]{5}}%
\put(200,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig8.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1697 0 R
-63 0 V
300 476 M
31 0 V
1729 0 R
-31 0 V
300 652 M
63 0 V
1697 0 R
-63 0 V
300 828 M
31 0 V
1729 0 R
-31 0 V
300 1004 M
63 0 V
1697 0 R
-63 0 V
300 1180 M
31 0 V
1729 0 R
-31 0 V
300 1356 M
63 0 V
1697 0 R
-63 0 V
300 1532 M
31 0 V
1729 0 R
-31 0 V
300 1708 M
63 0 V
1697 0 R
-63 0 V
300 1884 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
63 0 V
1697 0 R
-63 0 V
300 300 M
0 31 V
0 1729 R
0 -31 V
414 300 M
0 31 V
0 1729 R
0 -31 V
527 300 M
0 63 V
0 1697 R
0 -63 V
641 300 M
0 31 V
0 1729 R
0 -31 V
754 300 M
0 31 V
0 1729 R
0 -31 V
868 300 M
0 31 V
0 1729 R
0 -31 V
981 300 M
0 31 V
0 1729 R
0 -31 V
1095 300 M
0 63 V
0 1697 R
0 -63 V
1208 300 M
0 31 V
0 1729 R
0 -31 V
1322 300 M
0 31 V
0 1729 R
0 -31 V
1435 300 M
0 31 V
0 1729 R
0 -31 V
1549 300 M
0 31 V
0 1729 R
0 -31 V
1663 300 M
0 63 V
0 1697 R
0 -63 V
1776 300 M
0 31 V
0 1729 R
0 -31 V
1890 300 M
0 31 V
0 1729 R
0 -31 V
2003 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT1
300 692 M
397 0 V
0 -99 V
398 0 V
0 -109 V
454 0 V
0 -77 V
511 0 V
1.000 UL
LT1
300 640 M
397 0 V
0 -76 V
398 0 V
0 -84 V
454 0 V
0 -71 V
511 0 V
1.000 UL
LT3
300 1135 M
397 0 V
0 -196 V
398 0 V
0 -226 V
454 0 V
0 -163 V
511 0 V
1.000 UL
LT0
300 1526 M
397 0 V
0 -294 V
398 0 V
0 -335 V
454 0 V
0 -240 V
511 0 V
1.000 UL
LT0
300 1474 M
397 0 V
0 -271 V
398 0 V
0 -310 V
454 0 V
0 -234 V
511 0 V
0.700 UP
1.000 UL
LT0
499 1064 M
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
366 -96 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
1322 757 M
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
1805 606 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
499 1095 Crs
896 1056 Crs
1322 777 Crs
1805 621 Crs
0.000 UP
1.000 UL
LT0
499 1157 M
0 -125 V
-31 125 R
62 0 V
468 1032 M
62 0 V
366 64 R
0 -97 V
-31 97 R
62 0 V
865 999 M
62 0 V
1322 808 M
0 -72 V
-31 72 R
62 0 V
-62 -72 R
62 0 V
452 -92 R
0 -45 V
-31 45 R
62 0 V
-62 -45 R
62 0 V
499 1095 Crs
896 1056 Crs
1322 777 Crs
1805 621 Crs
stroke
grestore
end
showpage
}}%
\put(1208,1814){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dW}[{\rm nb\,GeV}^{-1}]$}}%
\put(1830,50){\makebox(0,0){$W[{\rm GeV}]$}}%
\put(1663,200){\makebox(0,0){250}}%
\put(1095,200){\makebox(0,0){200}}%
\put(527,200){\makebox(0,0){150}}%
\put(250,2060){\makebox(0,0)[r]{0.5}}%
\put(250,1708){\makebox(0,0)[r]{0.4}}%
\put(250,1356){\makebox(0,0)[r]{0.3}}%
\put(250,1004){\makebox(0,0)[r]{0.2}}%
\put(250,652){\makebox(0,0)[r]{0.1}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig9.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Oct  1 14:44:56 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1697 0 R
-63 0 V
300 300 M
31 0 V
1729 0 R
-31 0 V
300 565 M
31 0 V
1729 0 R
-31 0 V
300 720 M
31 0 V
1729 0 R
-31 0 V
300 830 M
31 0 V
1729 0 R
-31 0 V
300 915 M
31 0 V
1729 0 R
-31 0 V
300 985 M
31 0 V
1729 0 R
-31 0 V
300 1044 M
31 0 V
1729 0 R
-31 0 V
300 1095 M
31 0 V
1729 0 R
-31 0 V
300 1140 M
31 0 V
1729 0 R
-31 0 V
300 1180 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
300 1445 M
31 0 V
1729 0 R
-31 0 V
300 1600 M
31 0 V
1729 0 R
-31 0 V
300 1710 M
31 0 V
1729 0 R
-31 0 V
300 1795 M
31 0 V
1729 0 R
-31 0 V
300 1865 M
31 0 V
1729 0 R
-31 0 V
300 1924 M
31 0 V
1729 0 R
-31 0 V
300 1975 M
31 0 V
1729 0 R
-31 0 V
300 2020 M
31 0 V
1729 0 R
-31 0 V
300 2060 M
63 0 V
1697 0 R
-63 0 V
-1697 0 R
31 0 V
1729 0 R
-31 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
388 300 M
0 31 V
0 1729 R
0 -31 V
476 300 M
0 31 V
0 1729 R
0 -31 V
564 300 M
0 31 V
0 1729 R
0 -31 V
652 300 M
0 63 V
0 1697 R
0 -63 V
740 300 M
0 31 V
0 1729 R
0 -31 V
828 300 M
0 31 V
0 1729 R
0 -31 V
916 300 M
0 31 V
0 1729 R
0 -31 V
1004 300 M
0 63 V
0 1697 R
0 -63 V
1092 300 M
0 31 V
0 1729 R
0 -31 V
1180 300 M
0 31 V
0 1729 R
0 -31 V
1268 300 M
0 31 V
0 1729 R
0 -31 V
1356 300 M
0 63 V
0 1697 R
0 -63 V
1444 300 M
0 31 V
0 1729 R
0 -31 V
1532 300 M
0 31 V
0 1729 R
0 -31 V
1620 300 M
0 31 V
0 1729 R
0 -31 V
1708 300 M
0 63 V
0 1697 R
0 -63 V
1796 300 M
0 31 V
0 1729 R
0 -31 V
1884 300 M
0 31 V
0 1729 R
0 -31 V
1972 300 M
0 31 V
0 1729 R
0 -31 V
2060 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
1760 0 V
0 1760 V
-1760 0 V
300 300 L
1.000 UL
LT1
300 1429 M
352 0 V
0 6 V
352 0 V
0 -274 V
352 0 V
0 -630 V
704 0 V
1.000 UL
LT1
300 1408 M
352 0 V
0 -41 V
352 0 V
0 -239 V
352 0 V
0 -633 V
704 0 V
1.000 UL
LT3
300 1700 M
352 0 V
0 -10 V
352 0 V
0 -143 V
352 0 V
0 -690 V
704 0 V
1.000 UL
LT0
300 1853 M
352 0 V
0 -5 V
352 0 V
0 -182 V
352 0 V
0 -673 V
704 0 V
1.000 UL
LT0
300 1846 M
352 0 V
0 -20 V
352 0 V
0 -169 V
352 0 V
0 -675 V
704 0 V
0.700 UP
1.000 UL
LT0
476 1773 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
321 -92 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
321 -213 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
1708 850 M
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
476 1788 Crs
828 1722 Crs
1180 1532 Crs
1708 876 Crs
0.000 UP
1.000 UL
LT0
476 1809 M
0 -56 V
-31 56 R
62 0 V
-62 -56 R
62 0 V
321 -13 R
0 -39 V
-31 39 R
62 0 V
-62 -39 R
62 0 V
321 -143 R
0 -47 V
-31 47 R
62 0 V
-62 -47 R
62 0 V
1708 939 M
0 -142 V
-31 142 R
62 0 V
1677 797 M
62 0 V
476 1788 Crs
828 1722 Crs
1180 1532 Crs
1708 876 Crs
stroke
grestore
end
showpage
}}%
\put(1532,1795){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dz}[{\rm nb}]$}}%
\put(1830,50){\makebox(0,0){$z(D^{\ast})$}}%
\put(2060,200){\makebox(0,0){1}}%
\put(1708,200){\makebox(0,0){0.8}}%
\put(1356,200){\makebox(0,0){0.6}}%
\put(1004,200){\makebox(0,0){0.4}}%
\put(652,200){\makebox(0,0){0.2}}%
\put(300,200){\makebox(0,0){0}}%
\put(250,2060){\makebox(0,0)[r]{100}}%
\put(250,1180){\makebox(0,0)[r]{10}}%
\put(250,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput

